Quantum compiling with a variational instruction set for accurate and fast quantum computing

The quantum instruction set (QIS) is defined as the quantum gates that are physically realizable by controlling the qubits in quantum hardware. Compiling quantum circuits into the product of the gates in a properly defined QIS is a fundamental step in quantum computing. We here propose the quantum variational instruction set (QuVIS) formed by flexibly designed multi-qubit gates for higher speed and accuracy of quantum computing. The controlling of qubits for realizing the gates in a QuVIS is variationally achieved using the fine-grained time optimization algorithm. Significant reductions in both the error accumulation and time cost are demonstrated in realizing the swaps of multiple qubits and quantum Fourier transformations, compared with the compiling by a standard QIS such as the quantum microinstruction set (QuMIS, formed by several one- and two-qubit gates including one-qubit rotations and controlled-NOT gates). With the same requirement on quantum hardware, the time cost for QuVIS is reduced to less than one half of that for QuMIS. Simultaneously, the error is suppressed algebraically as the depth of the compiled circuit is reduced. As a general compiling approach with high flexibility and efficiency, QuVIS can be defined for different quantum circuits and be adapted to the quantum hardware with different interactions.

==> (inline-0) <==
\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_0$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 1 & -6.3436 & -3.7902 & -10.6531 & -2.2952 \\ \hline
            k = 2 & -3.6063 & -2.5666 & -7.8483 & -0.9786 \\ \hline
            k = 3 & -0.8042 & -1.4897 & -2.7742 & -0.5759 \\ \hline
            k = 4 & 1.4108 & 0.2407 & -2.0954 & 1.4366 \\ \hline
            k = 5 & -0.2386 & 0.8113 & -0.7169 & -0.8223 \\ \hline
            k = 6 & -0.6567 & -0.4742 & -1.0502 & -0.1966 \\ \hline
            k = 7 & -2.5890 & 2.2577 & 1.8811 & 1.2432 \\ \hline
            k = 8 & -3.5995 & 8.3355 & 4.0959 & 3.7025 \\ \hline
            k = 9 & -9.7905 & 15.0687 & 8.3486 & 9.4295 \\ \hline
            k = 10 & -10.9155 & 14.8157 & 8.1618 & 9.3899 \\ \hline
            k = 11 & -7.2839 & 9.6363 & 3.7334 & 4.5950 \\ \hline
            k = 12 & -1.7695 & 2.3193 & 0.4712 & 1.1888 \\ \hline
            k = 13 & -0.7274 & 0.7271 & 0.2993 & -0.5318 \\ \hline
            k = 14 & -0.0610 & -1.7262 & 0.3490 & -0.6623 \\ \hline
            k = 15 & -0.5250 & -0.4243 & 0.4238 & 0.2466 \\ \hline
            k = 16 & 1.7278 & -0.2230 & -0.5317 & -1.1350 \\ \hline
            k = 17 & 0.0913 & 0.4952 & 0.4933 & 0.5174 \\ \hline
            k = 18 & 1.1080 & 0.0677 & -0.8623 & 1.2928 \\ \hline
            k = 19 & 0.5613 & 1.2517 & -0.7554 & 0.1241 \\ \hline
            k = 20 & -1.4861 & -1.0340 & -0.0924 & -0.5402 \\ \hline
            k = 21 & -0.4367 & -0.1092 & 1.2535 & 0.4316 \\ \hline
            k = 22 & 0.4703 & 0.3763 & 0.1804 & -1.5238 \\ \hline
            k = 23 & 1.3779 & 0.0176 & -0.5020 & 1.3240 \\ \hline
            k = 24 & -0.0154 & 1.4071 & -0.3968 & -0.1486 \\ \hline
            k = 25 & 0.2852 & 0.8851 & -1.1667 & -0.7854 \\ \hline
            k = 26 & 1.0493 & 0.2743 & -0.1713 & 0.5072 \\ \hline
            k = 27 & -1.0012 & 0.0204 & -0.4635 & 0.1802 \\ \hline
            k = 28 & -0.1479 & -1.7088 & 1.1921 & 2.6167 \\ \hline
            k = 29 & 0.2587 & -1.3326 & 0.3467 & 8.3018 \\ \hline
            k = 30 & -3.6296 & -4.6202 & 1.6824 & 13.9121 \\ \hline
			\\ 
		\end{tabular*}
\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_1$} & $n=1(x)$ & $n=2(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$ & $n=2(y)$ \\ \hline
            k = 1 & -3.4147 & -3.8211 & -2.0099 & 16.7485 & -0.7455 & 3.0740 \\ \hline
            k = 2 & -0.8133 & 0.2982 & -0.9820 & 5.5036 & -0.4445 & 4.3913 \\ \hline
            k = 3 & 0.0319 & 0.3530 & -1.1379 & 2.4777 & 0.1856 & 4.3259 \\ \hline
            k = 4 & 1.0085 & 1.8844 & -0.8803 & -0.2038 & -0.5711 & 1.7134 \\ \hline
            k = 5 & 1.8824 & 2.4604 & -1.5054 & 2.3626 & 1.0999 & 1.3400 \\ \hline
            k = 6 & 0.0705 & 0.6606 & -1.6240 & -0.3138 & 1.3012 & 0.1534 \\ \hline
            k = 7 & 1.2676 & -0.1463 & -1.6989 & -0.0276 & 0.6886 & -0.0877 \\ \hline
            k = 8 & -0.0844 & 0.4414 & -0.2004 & -0.1291 & -1.6622 & -2.4073 \\ \hline
            k = 9 & -0.0049 & 0.5100 & -0.3836 & 0.2350 & 1.2074 & 0.5928 \\ \hline
            k = 10 & 0.2562 & 1.2860 & 0.5758 & 0.4566 & -0.5847 & -0.7951 \\ \hline
            k = 11 & 0.4229 & -0.2634 & 2.3422 & 0.3876 & 0.7007 & -1.6211 \\ \hline
            k = 12 & 0.6171 & -0.8857 & 0.5191 & -0.6533 & -0.3883 & -3.2495 \\ \hline
            k = 13 & -1.0714 & 0.0198 & 2.4038 & -0.2674 & 0.0805 & -3.3685 \\ \hline
            k = 14 & 0.3092 & -0.3611 & 3.1461 & -0.5552 & -1.2283 & -2.9055 \\ \hline
            k = 15 & -0.3125 & -0.5026 & 1.5848 & -0.8636 & -0.3548 & -3.4281 \\ \hline
            k = 16 & -0.2428 & 0.4804 & -0.4931 & 1.5621 & 0.1488 & -3.4240 \\ \hline
            k = 17 & 0.8039 & 0.5937 & 1.0759 & -0.6678 & 0.5464 & -3.9306 \\ \hline
            k = 18 & -0.9167 & -0.8745 & -0.0585 & 0.8266 & 0.3088 & -4.9664 \\ \hline
            k = 19 & -0.5853 & -0.9372 & -0.2507 & -1.0405 & 0.1533 & -4.1153 \\ \hline
            k = 20 & -0.0736 & -0.7058 & -0.6681 & -0.9849 & -0.8221 & -0.8515 \\ \hline
            k = 21 & -1.0554 & -0.9907 & -1.2716 & -0.1011 & 1.3063 & 0.1300 \\ \hline
            k = 22 & -2.3522 & -2.1188 & 1.0767 & -0.6782 & 0.8369 & -1.1784 \\ \hline
            k = 23 & -1.2217 & -4.0387 & 1.1589 & -2.8714 & -1.3640 & -0.8764 \\ \hline
            k = 24 & -1.9387 & -1.5465 & 0.5893 & -1.4291 & -0.1402 & -0.5009 \\ \hline
            k = 25 & -1.6625 & -2.3744 & 0.1241 & -1.4803 & 0.4519 & -1.1503 \\ \hline
            k = 26 & -2.5193 & -4.0149 & 1.9440 & -2.4898 & -1.0445 & 0.3162 \\ \hline
            k = 27 & -0.4150 & -1.7092 & 2.0026 & -1.8115 & -1.0488 & -0.4063 \\ \hline
            k = 28 & -2.5318 & -2.6098 & 0.4450 & -1.4753 & 0.2544 & 0.6979 \\ \hline
            k = 29 & -2.1763 & -3.4708 & 0.9842 & -2.6846 & -1.4472 & 0.7161 \\ \hline
            k = 30 & -0.6029 & -1.0750 & 0.6086 & -2.3789 & 0.3496 & -0.1641 \\ \hline
            k = 31 & -1.5332 & -3.1712 & -1.0694 & -1.0335 & -1.1311 & 1.5650 \\ \hline
            k = 32 & -1.1240 & -1.3616 & 1.5169 & -1.7175 & -0.7458 & 1.2908 \\ \hline
            k = 33 & -1.8252 & -1.0948 & 0.7538 & -1.3476 & -0.0981 & -0.4058 \\ \hline
            k = 34 & 0.3358 & -1.2475 & 0.7883 & -1.0972 & -1.4659 & 0.0194 \\ \hline
            k = 35 & -0.9043 & 0.2713 & 0.2336 & 0.1542 & 0.4812 & 0.2448 \\ \hline
            k = 36 & 1.0882 & 0.8272 & 1.0814 & 1.0142 & -1.8801 & 0.0957 \\ \hline
            k = 37 & 0.7293 & 1.5899 & -0.0977 & -0.1336 & 0.8470 & 0.4472 \\ \hline
            k = 38 & 0.2424 & -0.1857 & 1.4733 & 0.7816 & -0.5369 & -1.1616 \\ \hline
            k = 39 & 0.5022 & 1.8581 & 0.6235 & 1.1648 & -0.5315 & -0.6321 \\ \hline
            k = 40 & 1.1886 & 1.1018 & 0.4796 & 0.2705 & 0.6710 & -0.0911 \\ \hline
            k = 41 & 0.2829 & 0.7428 & 0.0290 & 1.6281 & -0.4039 & -0.3375 \\ \hline
            k = 42 & -0.3313 & 0.6984 & -0.3877 & 0.3296 & 0.3192 & -1.0189 \\ \hline
            k = 43 & 0.6499 & -1.0900 & -0.6471 & -0.6993 & -0.1076 & 0.6677 \\ \hline
            k = 44 & -1.1131 & -0.2451 & 0.5027 & -0.2010 & -0.5470 & 0.2007 \\ \hline
            k = 45 & 1.5389 & 1.5040 & 1.0088 & 1.3115 & -0.7731 & -0.2459 \\ \hline
            k = 46 & -0.2117 & 0.7633 & -0.5196 & -0.0789 & 0.6081 & -2.1055 \\ \hline
            k = 47 & 0.6576 & -0.6756 & 0.0015 & 0.3407 & -0.3122 & 0.0659 \\ \hline
            k = 48 & -0.5639 & -0.2928 & -0.3767 & -0.6435 & -0.0115 & 2.1621 \\ \hline
            k = 49 & 0.4355 & 0.0862 & 0.1733 & -0.2984 & -0.6924 & 0.5241 \\ \hline
            k = 50 & -0.5587 & -0.0612 & -1.4305 & 0.2353 & 0.1287 & 0.2409 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}

	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_1$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 51 & -0.8192 & -0.7235 & -0.6687 & 0.7281 & 0.9322 & -0.7641 \\ \hline
            k = 52 & 0.2525 & -0.0066 & 1.0928 & -1.5057 & -1.9388 & -0.7399 \\ \hline
            k = 53 & -0.1577 & -1.1730 & -0.5157 & -0.2108 & 0.6388 & -0.1768 \\ \hline
            k = 54 & 0.0171 & 0.9999 & 0.0703 & -0.1239 & -0.6903 & 0.2969 \\ \hline
            k = 55 & -0.1934 & -0.8984 & -0.3649 & -0.1265 & 0.4941 & -0.8252 \\ \hline
            k = 56 & -0.5435 & 0.5608 & -0.0205 & 1.1567 & -2.0490 & 1.8442 \\ \hline
            k = 57 & 0.3730 & 0.2435 & 0.6328 & 0.0253 & 0.4051 & -1.0176 \\ \hline
            k = 58 & -0.1041 & 1.1201 & -0.2486 & 0.1955 & 0.4392 & 0.2792 \\ \hline
            k = 59 & 0.6712 & -1.7599 & -1.6239 & -0.5149 & 0.2197 & 0.0073 \\ \hline
            k = 60 & -0.3862 & 0.3891 & 0.9713 & -0.0644 & -0.9717 & 1.0222 \\ \hline
            k = 61 & 0.1091 & 0.7370 & 0.2535 & -0.1296 & -0.4633 & -0.0708 \\ \hline
            k = 62 & -0.9368 & -1.2044 & 0.1774 & 1.0362 & 0.0703 & -0.9852 \\ \hline
            k = 63 & -0.1158 & 0.7096 & -0.4063 & -0.5891 & -0.4696 & -1.2398 \\ \hline
            k = 64 & 0.7458 & -0.0230 & -0.5256 & 0.5461 & -0.8800 & 0.5363 \\ \hline
            k = 65 & 0.4087 & 0.3105 & 1.0175 & 0.4399 & 0.8308 & 0.4978 \\ \hline
            k = 66 & -1.1336 & -1.1318 & -1.3428 & -0.6749 & -0.7581 & -0.2409 \\ \hline
            k = 67 & -0.4246 & 0.6042 & 0.0546 & 0.2102 & -0.9284 & -0.0245 \\ \hline
            k = 68 & -0.3268 & -0.1534 & -1.1469 & 0.4092 & -0.3580 & -0.3806 \\ \hline
            k = 69 & 0.3065 & -0.3756 & -0.1318 & 0.5049 & -0.7214 & -0.4102 \\ \hline
            k = 70 & -0.1396 & 0.5964 & 0.9494 & -1.1289 & 0.4816 & -0.2729 \\ \hline
            k = 71 & -0.0415 & -0.1126 & -1.2562 & 0.4876 & -0.1782 & 0.0140 \\ \hline
            k = 72 & 0.0742 & -0.6520 & 0.1015 & 0.8096 & -1.5120 & 0.9765 \\ \hline
            k = 73 & -1.2607 & 0.5914 & 0.2961 & 0.4578 & -0.5015 & -0.6162 \\ \hline
            k = 74 & -0.2426 & 0.1014 & -0.9106 & 0.3241 & -0.2605 & -0.6473 \\ \hline
            k = 75 & 0.0963 & -0.8962 & -0.3299 & 0.3464 & -0.2060 & -0.0192 \\ \hline
            k = 76 & -2.4564 & -0.9783 & -0.1703 & 1.2220 & -2.8604 & -0.1388 \\ \hline
            k = 77 & -1.3282 & 1.1254 & -1.3201 & 1.9518 & -2.0831 & 0.1960 \\ \hline
            k = 78 & -3.3464 & -1.9387 & 0.1348 & 2.2226 & -2.1156 & 0.9485 \\ \hline
            k = 79 & -1.2904 & 0.0854 & -0.5258 & 3.4616 & -3.3618 & 0.2907 \\ \hline
            k = 80 & -3.6484 & -0.2048 & 0.1880 & 1.9580 & -3.3475 & -0.5270 \\ \hline
            k = 81 & -4.0249 & 0.6047 & 0.7093 & 2.4865 & -3.0199 & -0.2750 \\ \hline
            k = 82 & 1.1158 & 0.0480 & -0.0764 & 1.4542 & -0.4802 & -0.7908 \\ \hline
            k = 83 & -1.9373 & -0.1539 & -0.6784 & 0.5798 & -0.3541 & 1.2778 \\ \hline
            k = 84 & -0.4480 & -0.4258 & -0.1531 & 0.4771 & -1.0867 & -0.7276 \\ \hline
            k = 85 & -0.9380 & -0.3957 & 0.7547 & 1.3876 & -1.3364 & -0.8330 \\ \hline
            k = 86 & -0.6785 & -0.0601 & 0.2361 & 1.1397 & -1.2687 & 1.1904 \\ \hline
            k = 87 & -0.8903 & 1.4750 & 0.7987 & 2.0930 & -0.3737 & 0.5962 \\ \hline
            k = 88 & 0.2481 & -0.3543 & -1.3561 & -1.2810 & -0.3077 & -0.9846 \\ \hline
            k = 89 & 0.5961 & 0.9152 & -1.0651 & -0.9891 & 0.8453 & -0.7857 \\ \hline
            k = 90 & 0.2093 & 0.6796 & -0.0943 & -1.1174 & 1.6282 & 0.7937 \\ \hline
            k = 91 & 1.2496 & -0.2015 & 0.8431 & 0.1686 & 1.1860 & -0.0055 \\ \hline
            k = 92 & 0.7832 & -0.9352 & -0.3586 & -0.5382 & -0.0002 & -0.7935 \\ \hline
            k = 93 & -0.1817 & -0.0195 & 0.0331 & 0.2164 & -0.8404 & 0.2537 \\ \hline
            k = 94 & -0.6142 & 1.0755 & -0.6808 & 0.1275 & 0.4172 & -0.9302 \\ \hline
            k = 95 & 0.5604 & 0.1567 & -0.4618 & -1.3930 & 1.7317 & 1.2034 \\ \hline
            k = 96 & 0.4671 & -0.0258 & 0.1204 & -0.0171 & -0.8760 & -0.0719 \\ \hline
            k = 97 & 1.3370 & 0.0636 & -0.6323 & 0.0008 & 1.3928 & -1.5317 \\ \hline
            k = 98 & 0.3095 & 0.1771 & -0.9435 & -1.0459 & 0.9731 & -0.1540 \\ \hline
            k = 99 & -0.0927 & -0.6081 & -0.7563 & 0.6624 & -0.4739 & 0.5242 \\ \hline
            k = 100 & -0.2242 & 0.9923 & 0.4157 & -1.1845 & 0.5700 & 0.3070 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_1$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 101 & -0.0430 & -0.1798 & -0.8335 & 0.2956 & 0.1394 & 0.1235 \\ \hline
            k = 102 & 0.1795 & 0.5883 & 1.3912 & -0.5283 & 0.2500 & -0.4987 \\ \hline
            k = 103 & 0.7849 & -0.6582 & -1.8932 & -0.8270 & 1.3872 & 0.1138 \\ \hline
            k = 104 & -0.2103 & -0.2454 & 0.6195 & 1.5247 & -0.8407 & -0.5403 \\ \hline
            k = 105 & -0.5493 & -0.0167 & -1.0297 & -0.8404 & 0.1436 & 0.3149 \\ \hline
            k = 106 & -0.0588 & 0.3188 & 0.3290 & 0.3744 & 0.2609 & 0.6131 \\ \hline
            k = 107 & 0.7508 & -0.6567 & 0.4842 & 0.2464 & 0.4345 & -0.6913 \\ \hline
            k = 108 & -0.3468 & 0.5013 & -0.2360 & -1.0026 & -0.7936 & 0.0466 \\ \hline
            k = 109 & -0.8126 & -0.0325 & 0.4108 & 0.7466 & 0.2845 & 0.6307 \\ \hline
            k = 110 & 0.3814 & -0.2837 & 0.3226 & -0.7339 & -0.0248 & 0.0843 \\ \hline
            k = 111 & -0.8790 & -0.7201 & 1.0436 & 0.4348 & -0.6178 & 1.2581 \\ \hline
            k = 112 & 0.4659 & -1.1009 & 0.9424 & 0.2651 & -0.8523 & 0.0310 \\ \hline
            k = 113 & 0.4561 & 0.2099 & 1.4528 & 0.4682 & -1.3905 & 0.9090 \\ \hline
            k = 114 & -1.4685 & -0.4346 & 2.8768 & 0.2638 & -2.0963 & 0.8676 \\ \hline
            k = 115 & -0.4281 & -0.2747 & 1.9207 & -0.8205 & -1.2604 & 0.8229 \\ \hline
            k = 116 & 1.2683 & -0.2786 & 1.8562 & -0.1067 & -1.3139 & 0.6329 \\ \hline
            k = 117 & -0.3188 & -1.2553 & 3.0456 & 1.4255 & -2.1918 & 1.3352 \\ \hline
            k = 118 & 1.1799 & 0.0002 & 2.4763 & -0.2141 & -2.7083 & 0.4553 \\ \hline
            k = 119 & -0.4029 & 0.0553 & 1.2929 & 0.1120 & -0.9577 & 0.5246 \\ \hline
            k = 120 & -0.5726 & -0.7088 & 1.5396 & -0.1195 & -1.5755 & 0.2934 \\ \hline
            k = 121 & 0.5433 & 0.4429 & 1.8865 & -0.8678 & -1.8923 & 1.7828 \\ \hline
            k = 122 & -0.8434 & -0.2333 & 1.9155 & -0.0524 & -0.5733 & -0.0744 \\ \hline
            k = 123 & 0.8640 & -0.7813 & 0.5913 & 0.5346 & -1.6004 & -0.2522 \\ \hline
            k = 124 & 1.0682 & 0.5988 & 0.3504 & -0.3432 & -0.6974 & 0.9899 \\ \hline
            k = 125 & 0.4970 & 0.3628 & -0.1384 & -0.1251 & -0.4201 & 0.0601 \\ \hline
            k = 126 & 0.1049 & -0.5864 & 1.2452 & 0.2847 & 0.0280 & -1.2063 \\ \hline
            k = 127 & -0.4758 & -1.2236 & 0.5580 & -0.5949 & -0.7440 & 1.7869 \\ \hline
            k = 128 & -0.0959 & 0.4593 & 1.0287 & -0.7532 & -2.1575 & -0.6792 \\ \hline
            k = 129 & 0.9805 & 0.4649 & 0.1448 & -1.0190 & 0.2305 & 0.0536 \\ \hline
            k = 130 & 0.7373 & -0.9612 & 0.1200 & 1.0262 & -1.0259 & 0.9496 \\ \hline
            k = 131 & -0.8106 & 1.6781 & -0.5863 & -0.2583 & 0.9478 & 0.4814 \\ \hline
            k = 132 & -0.5512 & -1.5649 & 1.1185 & 0.4441 & -0.6738 & -1.4479 \\ \hline
            k = 133 & 1.4686 & -0.0925 & -0.8895 & -0.3206 & -0.2144 & 0.9672 \\ \hline
            k = 134 & -0.7317 & 0.0583 & 0.6345 & -0.4489 & -0.4568 & -0.2971 \\ \hline
            k = 135 & 0.9157 & -0.3134 & 0.9340 & -0.0508 & -0.6724 & -0.0738 \\ \hline
            k = 136 & 0.4383 & 0.3584 & -0.3337 & -0.3652 & -0.7035 & 0.1259 \\ \hline
            k = 137 & 0.1792 & -0.1678 & 0.1198 & 0.5327 & 0.4406 & 1.3347 \\ \hline
            k = 138 & -0.1865 & -0.7605 & -0.9812 & -0.4094 & -0.6515 & -1.6239 \\ \hline
            k = 139 & -0.6334 & 0.7768 & 1.8492 & 0.0911 & -0.1065 & 0.5077 \\ \hline
            k = 140 & 0.6621 & -0.7636 & -0.3521 & -1.3415 & -0.6762 & -0.2149 \\ \hline
            k = 141 & -0.4066 & 0.7882 & 0.0568 & 1.4276 & 0.9405 & 0.0743 \\ \hline
            k = 142 & -0.4697 & -1.1260 & 0.0779 & -0.3740 & -0.4493 & 0.7198 \\ \hline
            k = 143 & 0.9803 & -0.1126 & -0.6304 & -0.3264 & -1.1469 & -0.2948 \\ \hline
            k = 144 & 0.7310 & -0.1349 & 0.6400 & -1.6119 & -0.7477 & -0.1130 \\ \hline
            k = 145 & 0.3036 & 1.0495 & 0.4112 & -0.1393 & 0.9448 & -0.1434 \\ \hline
            k = 146 & -0.4152 & -0.8299 & 0.3305 & 2.0436 & -0.9542 & 0.5407 \\ \hline
            k = 147 & 0.1787 & 0.3528 & -1.6006 & -0.2565 & 0.3296 & -1.0705 \\ \hline
            k = 148 & -0.0072 & -0.6754 & 1.0168 & 0.7854 & 0.3271 & 0.9556 \\ \hline
            k = 149 & -0.6233 & 0.1163 & 0.6022 & -0.2565 & -0.0887 & -0.8145 \\ \hline
            k = 150 & 1.5196 & -0.5514 & 0.5686 & -1.3810 & -0.7360 & 0.7011 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_1$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 151 & -1.4397 & -0.8447 & -0.4617 & 0.9424 & 0.8580 & -1.4291 \\ \hline
            k = 152 & 0.4479 & -0.3353 & -0.0559 & -0.3454 & -0.3978 & -0.9241 \\ \hline
            k = 153 & -0.5748 & -0.6616 & 0.7613 & 0.7606 & -0.5344 & 0.6070 \\ \hline
            k = 154 & 0.5781 & -0.0446 & -0.3373 & -1.0824 & -0.2750 & -0.9404 \\ \hline
            k = 155 & -0.2040 & -0.2068 & 0.0640 & 0.3090 & 0.5280 & 0.2569 \\ \hline
            k = 156 & 1.1206 & -0.6124 & 0.7021 & 1.1042 & 0.5038 & -0.9468 \\ \hline
            k = 157 & -0.1648 & -1.2321 & 0.7535 & -1.8622 & -0.0313 & -0.2164 \\ \hline
            k = 158 & 0.1257 & -0.8960 & -0.6550 & -0.4567 & -0.6064 & -1.0363 \\ \hline
            k = 159 & -1.4294 & 0.5294 & -0.4207 & 1.8168 & -0.8600 & 0.3855 \\ \hline
            k = 160 & -1.0149 & 0.9916 & -0.9909 & -1.2859 & -0.1199 & 1.5385 \\ \hline
            k = 161 & 0.1661 & -0.7599 & 0.8022 & 2.0893 & -0.0361 & -1.1644 \\ \hline
            k = 162 & 0.5705 & -0.0648 & -1.3692 & 0.0541 & -1.8650 & 0.9125 \\ \hline
            k = 163 & -0.5406 & 2.4538 & -1.0424 & 0.3249 & -0.8959 & 2.2856 \\ \hline
            k = 164 & -0.5616 & 2.5351 & -0.9666 & 0.0655 & -1.2104 & 2.6288 \\ \hline
            k = 165 & 0.4635 & 1.0112 & -0.5917 & -1.4067 & 0.0499 & 0.6648 \\ \hline
            k = 166 & 0.9018 & 2.4805 & -1.6409 & 0.9480 & -1.3873 & 2.5865 \\ \hline
            k = 167 & -1.6056 & 1.5161 & -0.2536 & -0.2322 & -0.2005 & 1.7128 \\ \hline
            k = 168 & 0.4039 & 1.0885 & -0.3960 & 0.5404 & -0.8573 & 0.7622 \\ \hline
            k = 169 & 0.4089 & 1.8984 & -2.3446 & 0.6874 & -1.0016 & 2.4507 \\ \hline
            k = 170 & -1.4479 & 3.0304 & -0.9721 & 0.3428 & -2.1613 & 1.8583 \\ \hline
            k = 171 & 0.2109 & 3.6182 & -1.9075 & 0.2083 & -0.2391 & 3.7422 \\ \hline
            k = 172 & 2.6034 & 2.2206 & 0.3099 & -0.0615 & 0.1650 & 1.5420 \\ \hline
            k = 173 & 0.9751 & 2.0029 & -1.1253 & -0.3173 & 0.2215 & 1.5627 \\ \hline
            k = 174 & 1.3518 & 1.0694 & -0.2038 & 1.4124 & 0.3458 & 1.6760 \\ \hline
            k = 175 & -0.3838 & 0.0626 & -0.7435 & -0.8287 & -0.5211 & -0.0841 \\ \hline
            k = 176 & 0.1213 & 0.0826 & 1.2323 & -0.0121 & 0.2944 & 0.2832 \\ \hline
            k = 177 & 1.2852 & 1.0426 & -0.6974 & -1.1975 & -0.4452 & 0.2115 \\ \hline
            k = 178 & 0.2056 & -0.0484 & 0.2662 & 1.7223 & 0.0221 & -0.0082 \\ \hline
            k = 179 & 1.6371 & 0.5046 & -1.5263 & -0.9854 & -0.5302 & 0.4902 \\ \hline
            k = 180 & -2.2776 & -1.0252 & 0.8653 & -0.0176 & 0.5750 & -0.2287 \\ \hline
            k = 181 & 0.3878 & 1.2829 & 0.2964 & -1.2685 & -0.0072 & 0.2623 \\ \hline
            k = 182 & -0.4517 & -0.9953 & -0.3527 & -0.0975 & -1.6893 & 0.4367 \\ \hline
            k = 183 & -0.8167 & 0.3383 & -0.0868 & 0.0351 & -0.1657 & -0.0760 \\ \hline
            k = 184 & -0.4117 & 1.1684 & -0.7079 & -0.0488 & -0.3323 & -0.5868 \\ \hline
            k = 185 & -1.3313 & 0.5939 & -0.6475 & -0.2641 & -0.6028 & 2.1760 \\ \hline
            k = 186 & -0.3075 & 0.4460 & 0.1530 & -2.1002 & -0.0383 & -0.9303 \\ \hline
            k = 187 & -0.5409 & -1.2327 & -0.5156 & -0.8451 & 0.1434 & 1.0490 \\ \hline
            k = 188 & -0.2733 & 2.0398 & 0.6810 & -1.1512 & -1.3900 & 0.4584 \\ \hline
            k = 189 & 0.6202 & 0.3336 & -0.5326 & -0.3926 & 0.3803 & 1.0011 \\ \hline
            k = 190 & -0.6963 & -0.1997 & -0.6772 & -2.2227 & -1.1096 & -0.1659 \\ \hline
            k = 191 & -1.0259 & 0.3642 & 1.6919 & 0.9827 & 0.8769 & -0.6163 \\ \hline
            k = 192 & -0.2158 & -2.4216 & 0.2529 & -1.6489 & 0.7045 & -1.1849 \\ \hline
            k = 193 & -0.5857 & -2.4965 & 1.4981 & -1.6325 & 1.7687 & -2.5781 \\ \hline
            k = 194 & -0.3266 & -4.9159 & 5.6041 & -2.6711 & 2.7437 & -5.4814 \\ \hline
            k = 195 & -1.2466 & -6.6847 & 4.4555 & 0.4559 & 5.6266 & -6.3627 \\ \hline
            k = 196 & -2.1941 & -10.1357 & 6.7105 & -1.2221 & 4.9589 & -8.4529 \\ \hline
            k = 197 & -3.2330 & -8.7070 & 7.1565 & -3.3480 & 5.2573 & -6.8711 \\ \hline
            k = 198 & -3.5933 & -4.3359 & 3.3765 & -3.2594 & 3.4150 & -4.3395 \\ \hline
            k = 199 & -3.6489 & -3.2714 & 2.8060 & -3.7303 & 2.2632 & -4.0933 \\ \hline
            k = 200 & -4.3694 & -1.5627 & 0.5476 & -5.5844 & 1.6988 & -0.6736 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_1$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 201 & -1.6040 & -0.8448 & 2.5724 & -1.5631 & 1.0153 & -0.7850 \\ \hline
            k = 202 & 0.1850 & 0.1846 & -0.4303 & 0.0155 & -0.0768 & -0.3154 \\ \hline
            k = 203 & 1.3274 & -0.1745 & 0.9304 & -0.2085 & 0.1299 & 0.2376 \\ \hline
            k = 204 & 1.7737 & -0.1940 & -1.3270 & 0.5072 & 0.5162 & -0.1313 \\ \hline
            k = 205 & 1.5486 & 0.7277 & -0.7744 & 3.0820 & -1.7889 & 0.4750 \\ \hline
            k = 206 & 1.9122 & -0.2521 & -0.3037 & 2.5793 & 0.1055 & -0.4412 \\ \hline
            k = 207 & 4.2434 & 1.2512 & -1.2009 & 3.0575 & -0.4410 & 1.1753 \\ \hline
            k = 208 & 3.4602 & -2.0269 & -0.5980 & 3.2769 & -3.5424 & -0.0797 \\ \hline
            k = 209 & 4.9201 & -0.0843 & 0.1663 & 4.9350 & -7.5115 & 0.3765 \\ \hline
            k = 210 & 3.0609 & -0.5940 & 1.9197 & 6.1301 & -13.2567 & -0.7216 \\ \hline
			\\ 
		\end{tabular*}
\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_2$} & $n=1(x)$ & $n=2(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$ & $n=2(y)$ \\ \hline
            k = 1 & -0.9321 & 2.2444 & 5.0748 & 15.8218 & 0.0510 & -2.0459 \\ \hline
            k = 2 & -1.2790 & -0.0636 & 4.4257 & 7.2754 & -0.4515 & -1.9556 \\ \hline
            k = 3 & 1.2962 & -0.2390 & 1.7553 & 2.2986 & 0.0086 & -0.8688 \\ \hline
            k = 4 & -0.9038 & 0.6719 & 2.7338 & 0.5179 & -0.7817 & -1.8169 \\ \hline
            k = 5 & 0.3002 & 0.2591 & 0.5652 & -1.0982 & -1.1519 & -0.1771 \\ \hline
            k = 6 & -0.0593 & -1.9728 & 0.6902 & -0.3732 & 0.5104 & 0.3538 \\ \hline
            k = 7 & -0.0150 & 0.0074 & -0.0742 & 0.0991 & 0.5979 & 1.3673 \\ \hline
            k = 8 & 1.6088 & -1.4279 & -2.2539 & -0.6970 & 0.0165 & 1.1636 \\ \hline
            k = 9 & -0.6454 & 0.3258 & -3.2610 & 0.4419 & -0.2232 & 1.7090 \\ \hline
            k = 10 & 0.7580 & -1.3463 & -0.5253 & -0.6256 & -0.0658 & 0.8976 \\ \hline
            k = 11 & 0.5614 & -0.1024 & -4.0845 & -0.5837 & 0.4979 & -0.4207 \\ \hline
            k = 12 & 1.0207 & -0.2855 & -1.8269 & 0.4573 & 0.1539 & 0.6511 \\ \hline
            k = 13 & -0.2389 & 0.0736 & -3.1654 & 0.0022 & 0.5300 & 0.0870 \\ \hline
            k = 14 & -0.0768 & -0.7238 & -2.9826 & 1.6022 & 0.8824 & 1.8007 \\ \hline
            k = 15 & -1.4775 & 2.0828 & -2.8637 & -1.0238 & 0.6149 & -0.7949 \\ \hline
            k = 16 & 0.3404 & -0.4100 & -3.0940 & -0.4125 & 0.0469 & 0.8672 \\ \hline
            k = 17 & -0.4163 & 0.3303 & -2.4780 & 0.2984 & 0.4408 & 1.2418 \\ \hline
            k = 18 & -1.4336 & 1.6042 & -3.4336 & -0.5824 & 1.1181 & 0.6081 \\ \hline
            k = 19 & -0.6138 & 0.7518 & -3.6660 & -0.1739 & -0.1250 & -0.6821 \\ \hline
            k = 20 & -0.8359 & 0.9506 & -0.9339 & 1.4022 & 1.3862 & 0.9957 \\ \hline
            k = 21 & 0.0130 & 1.9490 & -1.5253 & -0.6677 & 0.0610 & -0.8995 \\ \hline
            k = 22 & -3.9132 & 0.8026 & -1.1969 & -0.6694 & 1.4012 & 0.0307 \\ \hline
            k = 23 & -0.6604 & 1.6686 & -1.1469 & -0.3806 & -0.0849 & -0.1022 \\ \hline
            k = 24 & -0.4835 & 0.3414 & 0.1159 & -0.4385 & 0.8008 & -0.5930 \\ \hline
            k = 25 & -1.7296 & 2.3625 & -0.2746 & 0.4451 & 1.4090 & 0.6890 \\ \hline
            k = 26 & -2.6563 & 1.4098 & -0.0777 & 0.6476 & 1.5298 & -0.2598 \\ \hline
            k = 27 & -2.7992 & 3.0873 & 0.3749 & -0.6408 & 0.8050 & 2.5081 \\ \hline
            k = 28 & -3.0599 & 1.9044 & 0.7030 & -0.7520 & 1.1567 & -0.0107 \\ \hline
            k = 29 & -2.0937 & 1.5969 & -1.0166 & -0.6281 & 0.8256 & 0.2247 \\ \hline
            k = 30 & -3.1555 & 3.0167 & 0.7663 & 0.8230 & 1.7460 & 0.5082 \\ \hline
            k = 31 & -3.1846 & 1.7304 & 0.6906 & 0.7364 & 1.6417 & 0.5610 \\ \hline
            k = 32 & -1.9657 & 1.2769 & 0.7087 & -1.9648 & -0.0043 & 0.3406 \\ \hline
            k = 33 & 0.4906 & -0.0249 & -1.6195 & -0.1835 & 1.0928 & -0.8525 \\ \hline
            k = 34 & -2.7502 & 0.8120 & 0.2484 & -0.5933 & -0.6990 & 0.7246 \\ \hline
            k = 35 & 0.8468 & 1.5301 & 0.1626 & 0.1073 & 0.5081 & -0.1658 \\ \hline
            k = 36 & -1.5919 & -0.4863 & 1.1583 & 1.1081 & -0.2712 & 0.4244 \\ \hline
            k = 37 & -0.3663 & -0.6616 & 0.0776 & -2.2775 & 0.2710 & 0.7481 \\ \hline
            k = 38 & 1.8409 & -0.3228 & -0.1652 & 0.0488 & -1.1436 & -0.5240 \\ \hline
            k = 39 & 1.0993 & -0.8595 & -0.1259 & -0.6708 & -0.4883 & 0.4428 \\ \hline
            k = 40 & 0.5986 & -1.0587 & -0.2369 & 0.7991 & 0.3664 & 0.8133 \\ \hline
            k = 41 & 0.7628 & -1.4685 & -0.1838 & 0.8929 & -0.4263 & 0.2496 \\ \hline
            k = 42 & 1.1323 & -0.2603 & -0.0124 & -0.2085 & -1.3270 & -0.4686 \\ \hline
            k = 43 & 1.8708 & -0.7386 & -1.1776 & -0.7479 & -0.0423 & 0.4773 \\ \hline
            k = 44 & 0.8907 & -1.3288 & 1.1145 & 1.5039 & -0.2944 & -0.1168 \\ \hline
            k = 45 & -0.7380 & -0.1758 & -0.9594 & 0.0210 & 0.5321 & -0.2168 \\ \hline
            k = 46 & 1.3662 & -1.0437 & 0.7650 & -1.0737 & 0.9312 & -0.2940 \\ \hline
            k = 47 & 0.3288 & -0.0877 & 0.0856 & 0.0801 & -0.4240 & 0.9458 \\ \hline
            k = 48 & -0.5484 & 1.1750 & -0.1030 & 0.6593 & 0.8775 & 0.0205 \\ \hline
            k = 49 & -0.7790 & -0.8871 & -0.9870 & 0.0615 & 0.0781 & -0.5871 \\ \hline
            k = 50 & -0.1899 & 0.0237 & 1.0872 & 0.9650 & 1.4161 & -0.3594 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_2$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 51 & 0.8638 & 0.1006 & -1.1436 & 0.1981 & -0.9254 & 0.2057 \\ \hline
            k = 52 & -0.9101 & 0.0996 & -0.5079 & -0.7331 & -0.0426 & 0.0845 \\ \hline
            k = 53 & -0.0080 & 0.0029 & 1.3779 & -0.0895 & 0.8093 & -0.6866 \\ \hline
            k = 54 & -0.4507 & 0.2945 & 0.0438 & -0.9654 & 1.3726 & -0.7635 \\ \hline
            k = 55 & 0.8989 & -0.3776 & -0.9052 & -0.1659 & -0.3638 & -0.3753 \\ \hline
            k = 56 & -0.5178 & 0.1098 & 0.5428 & 0.4260 & 0.1111 & 1.1257 \\ \hline
            k = 57 & -0.9347 & -0.1549 & -0.5542 & 0.5124 & -0.1046 & -1.1074 \\ \hline
            k = 58 & -0.5467 & 0.7002 & 0.6888 & 1.1663 & 0.5723 & 0.5850 \\ \hline
            k = 59 & -0.4881 & -0.5088 & -0.2312 & -1.1359 & 0.3835 & -0.4397 \\ \hline
            k = 60 & 1.3351 & -0.9205 & -0.1001 & -1.0821 & -0.0069 & -0.3808 \\ \hline
            k = 61 & -0.2821 & 0.1058 & 0.6929 & -1.3747 & 0.5318 & 0.4796 \\ \hline
            k = 62 & -0.2394 & -0.2245 & -1.0760 & -0.4364 & 0.6351 & 0.8372 \\ \hline
            k = 63 & 1.4556 & -0.1621 & -0.6021 & -0.0643 & 1.0536 & -0.4349 \\ \hline
            k = 64 & 0.0052 & 0.3492 & 0.6850 & 2.1628 & -0.7467 & -1.2189 \\ \hline
            k = 65 & -0.3197 & 0.1016 & 0.3926 & -1.1907 & 0.5330 & -0.7249 \\ \hline
            k = 66 & 1.1452 & -0.4783 & -0.7764 & -0.1624 & 0.0916 & 2.0471 \\ \hline
            k = 67 & -1.0126 & 0.9789 & 0.2473 & 0.1898 & 0.1727 & -0.6747 \\ \hline
            k = 68 & 0.6102 & -0.9973 & 0.3368 & -0.3953 & 1.1227 & -0.6955 \\ \hline
            k = 69 & -0.2128 & -0.3215 & -0.5586 & 0.2307 & -0.4845 & -0.4752 \\ \hline
            k = 70 & -0.1519 & 0.0926 & 0.6919 & 0.0309 & 0.6635 & 0.9195 \\ \hline
            k = 71 & -0.0025 & -0.2085 & 0.9871 & -0.3611 & -0.0011 & 1.1313 \\ \hline
            k = 72 & 0.0161 & -0.3090 & -1.9893 & -1.3328 & 0.1982 & -0.5592 \\ \hline
            k = 73 & -0.5684 & -0.4167 & -0.0048 & 0.1386 & 0.3653 & 0.3195 \\ \hline
            k = 74 & 0.1505 & -0.3484 & 0.4884 & -0.5252 & 1.0681 & -0.4424 \\ \hline
            k = 75 & -0.3726 & -1.4227 & 0.9062 & -0.9214 & -0.0744 & 1.2909 \\ \hline
            k = 76 & -1.1528 & -1.0858 & 0.2389 & -1.4969 & 0.6927 & 0.1107 \\ \hline
            k = 77 & -0.8957 & -1.5185 & 0.5154 & -1.3855 & 0.7097 & 0.6838 \\ \hline
            k = 78 & -0.8218 & -1.0152 & -0.0289 & -3.5408 & 1.8983 & 0.6548 \\ \hline
            k = 79 & 0.1935 & -1.9288 & -0.5483 & -2.6112 & 1.5493 & -0.1404 \\ \hline
            k = 80 & -0.0135 & -1.3001 & 0.0068 & -2.6720 & 1.5208 & 1.0647 \\ \hline
            k = 81 & -0.0729 & -0.4039 & 0.3404 & -0.7398 & 1.5344 & -1.1504 \\ \hline
            k = 82 & -0.2642 & -0.9311 & 0.4237 & -3.3772 & 0.1463 & 0.6727 \\ \hline
            k = 83 & 1.3710 & -1.4475 & -1.3666 & -1.6759 & 2.3805 & 1.4607 \\ \hline
            k = 84 & -0.1036 & 0.4696 & 0.7758 & -1.7686 & 1.1187 & -0.2162 \\ \hline
            k = 85 & 0.0092 & -0.1990 & 0.0366 & -1.3787 & 0.7072 & -0.8584 \\ \hline
            k = 86 & 0.7725 & -0.8474 & -0.7306 & -0.8575 & 0.1038 & 0.6068 \\ \hline
            k = 87 & 0.2116 & -0.0968 & 0.6619 & -0.6260 & 0.5604 & -0.0044 \\ \hline
            k = 88 & -0.3529 & 0.4691 & -0.2613 & -1.1110 & 0.5171 & -0.6815 \\ \hline
            k = 89 & 0.2147 & -0.4808 & -0.3448 & -1.4637 & 1.3444 & 1.0857 \\ \hline
            k = 90 & 1.2558 & 0.5759 & 0.5181 & 1.2443 & -1.2894 & -0.3904 \\ \hline
            k = 91 & 0.0901 & -0.1989 & -0.2311 & -0.1756 & -0.3653 & -0.0968 \\ \hline
            k = 92 & -0.2933 & -0.0983 & 0.6269 & -0.5505 & 0.2998 & -0.4043 \\ \hline
            k = 93 & 0.7059 & -0.3641 & -0.8206 & 2.1590 & 0.2492 & 1.7738 \\ \hline
            k = 94 & -1.9597 & 0.8179 & 0.9332 & -1.7370 & -0.5710 & -0.8972 \\ \hline
            k = 95 & 0.0489 & -1.4160 & -1.0728 & 0.7507 & -0.1169 & -0.6851 \\ \hline
            k = 96 & 1.6479 & 0.9193 & 1.3011 & 1.1753 & -0.6547 & 0.2856 \\ \hline
            k = 97 & -0.2640 & 0.5071 & -0.2929 & 0.3718 & -0.3011 & 0.5710 \\ \hline
            k = 98 & 0.0963 & -1.1286 & 0.6931 & -1.2780 & 1.0387 & -0.0130 \\ \hline
            k = 99 & 0.6781 & 0.1112 & -1.6536 & 0.5915 & 0.5790 & -0.1870 \\ \hline
            k = 100 & -1.8027 & 0.6000 & 1.2505 & -0.8377 & -1.3371 & -0.3123 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_2$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 101 & 0.6057 & -1.0131 & -0.7978 & 1.2223 & -0.5644 & 0.1666 \\ \hline
            k = 102 & -0.5434 & 1.2605 & 0.8576 & 1.4137 & 0.9446 & -0.1119 \\ \hline
            k = 103 & -0.6791 & -1.3416 & 1.3308 & -1.2702 & 0.3304 & 0.2832 \\ \hline
            k = 104 & -0.0135 & -1.2531 & -1.2727 & -1.7741 & -0.6272 & 0.1118 \\ \hline
            k = 105 & -0.1895 & 0.6120 & -0.9407 & 0.7862 & -0.0254 & -1.0076 \\ \hline
            k = 106 & 0.1406 & 0.7285 & 1.1331 & 1.0889 & 0.0320 & 0.1747 \\ \hline
            k = 107 & 0.2608 & 0.6448 & 0.2450 & -0.7631 & 0.9055 & 1.1218 \\ \hline
            k = 108 & -0.9299 & 0.1991 & -0.9808 & -1.3190 & -1.5463 & 1.1415 \\ \hline
            k = 109 & 1.6701 & -0.1990 & -0.6934 & -0.0427 & 1.1763 & -0.7417 \\ \hline
            k = 110 & -0.2701 & -0.5754 & 0.3084 & 0.2705 & -0.6557 & -0.4369 \\ \hline
            k = 111 & 0.6111 & 0.9274 & -0.4236 & 0.2788 & 1.0532 & -0.6498 \\ \hline
            k = 112 & -0.2235 & -0.8791 & 1.3063 & 1.2293 & 0.1845 & 1.1626 \\ \hline
            k = 113 & -0.5489 & -0.1097 & -0.8794 & 0.4645 & -0.5513 & -0.9871 \\ \hline
            k = 114 & -1.2399 & 0.5996 & -2.3074 & -0.0658 & 0.3943 & -0.2218 \\ \hline
            k = 115 & 0.3717 & 0.3835 & -0.6642 & -0.3905 & 0.8827 & -1.0585 \\ \hline
            k = 116 & 0.8549 & -2.4270 & -0.5147 & 0.5080 & 1.3851 & -4.1396 \\ \hline
            k = 117 & -0.3046 & -1.5988 & 0.0228 & 0.6253 & 2.2435 & -2.5884 \\ \hline
            k = 118 & 0.5207 & -1.4744 & -0.5561 & -0.0668 & 0.5641 & -3.1207 \\ \hline
            k = 119 & 1.0573 & -2.5730 & 0.5648 & 0.2225 & 3.0816 & -4.6523 \\ \hline
            k = 120 & -0.7817 & -1.6433 & 0.9551 & 0.9200 & 0.5705 & -2.1310 \\ \hline
            k = 121 & 0.6959 & -1.7878 & 1.5258 & 0.5068 & 1.1998 & -2.3720 \\ \hline
            k = 122 & -1.7448 & 1.1095 & 1.0822 & 0.1403 & 0.8924 & 0.2661 \\ \hline
            k = 123 & 1.1987 & -0.0474 & -0.8825 & -0.1069 & 0.6928 & 0.5539 \\ \hline
            k = 124 & 1.3570 & -0.7138 & -1.5569 & 0.5394 & -0.2304 & 0.2531 \\ \hline
            k = 125 & 0.1343 & -0.6693 & -0.7980 & -0.5423 & 0.7470 & -1.0810 \\ \hline
            k = 126 & -0.6430 & 0.1972 & -0.6676 & 1.5405 & 1.1875 & -0.4320 \\ \hline
            k = 127 & -0.4404 & -0.7585 & 0.8197 & 0.3099 & 0.2919 & 0.2003 \\ \hline
            k = 128 & 0.6699 & -0.2308 & -1.1744 & 0.0720 & 0.1939 & -1.1541 \\ \hline
            k = 129 & -2.2707 & -0.1607 & -0.5657 & 1.3121 & 1.3104 & -0.6938 \\ \hline
            k = 130 & 0.4910 & -1.6237 & -0.3419 & 0.3168 & 0.1393 & -0.8300 \\ \hline
            k = 131 & 0.1218 & 0.7677 & 0.3128 & -0.3376 & 0.3443 & -0.2577 \\ \hline
            k = 132 & -0.5506 & -0.9462 & -0.6790 & -0.6180 & 0.6501 & 0.0294 \\ \hline
            k = 133 & 0.1635 & -0.6636 & -0.3785 & 0.3002 & 0.2410 & -2.1257 \\ \hline
            k = 134 & -1.2535 & 0.1833 & -0.3380 & 0.4685 & 0.0103 & 0.8859 \\ \hline
            k = 135 & 0.2886 & -0.1079 & 0.4228 & -0.7365 & 0.1603 & -0.4226 \\ \hline
            k = 136 & -0.1660 & 0.3440 & 0.0323 & -0.1385 & 1.3965 & -1.7762 \\ \hline
            k = 137 & -1.9064 & -0.7235 & 0.7519 & -0.2042 & 0.9710 & -0.6587 \\ \hline
            k = 138 & 0.2411 & 0.2004 & 0.9578 & -0.8523 & -0.4401 & 0.5696 \\ \hline
            k = 139 & 1.1969 & 0.2976 & 0.7952 & -1.3478 & 0.4978 & -0.4805 \\ \hline
            k = 140 & -0.6915 & 0.5459 & -0.1760 & 0.2951 & -0.4687 & 1.4489 \\ \hline
            k = 141 & -0.0261 & -0.4246 & -0.6874 & 0.6453 & 1.3628 & -0.4377 \\ \hline
            k = 142 & -0.3891 & 0.7031 & 2.0067 & 1.6123 & -0.5141 & -0.2719 \\ \hline
            k = 143 & -1.0489 & 0.9198 & 0.0807 & -0.3760 & 0.4603 & -0.0830 \\ \hline
            k = 144 & 0.6646 & -0.8605 & -0.8185 & -1.1069 & 0.4688 & 0.5325 \\ \hline
            k = 145 & 0.3902 & -0.9528 & -0.8469 & 1.8961 & 0.0164 & -0.3644 \\ \hline
            k = 146 & -1.4438 & 0.5313 & 0.0587 & -0.1161 & -0.4698 & 0.3378 \\ \hline
            k = 147 & 0.8971 & -0.8607 & 0.0482 & 1.4967 & -0.6019 & -0.4093 \\ \hline
            k = 148 & 2.6201 & 0.2533 & -0.5853 & -0.3332 & 0.0341 & 1.1618 \\ \hline
            k = 149 & 0.7706 & -1.1012 & -1.4620 & 0.4966 & -1.1145 & 0.9280 \\ \hline
            k = 150 & 0.4415 & -1.6061 & -1.5434 & 1.2103 & -1.1162 & -1.5120 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_2$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 151 & 0.2527 & -0.7305 & -1.3446 & 0.7102 & -0.1333 & 1.1143 \\ \hline
            k = 152 & 1.6466 & -1.1449 & -0.2993 & 1.4097 & -1.1295 & -0.4325 \\ \hline
            k = 153 & 2.5597 & -0.6725 & -1.1527 & 0.9171 & -0.3002 & -0.6644 \\ \hline
            k = 154 & 1.3426 & -0.6200 & 0.1700 & -0.9980 & -0.4493 & 0.1966 \\ \hline
            k = 155 & 1.4351 & -1.1697 & -0.8807 & -0.6109 & 1.1026 & -0.2231 \\ \hline
            k = 156 & 0.3653 & 0.3289 & -0.5449 & -1.3587 & -0.6615 & -0.9834 \\ \hline
            k = 157 & -0.0089 & 1.2944 & 1.9033 & -1.2837 & 1.3006 & -1.1698 \\ \hline
            k = 158 & -1.6712 & 1.2088 & 2.5372 & -0.9982 & 1.9044 & -0.9948 \\ \hline
            k = 159 & -0.4404 & 2.3009 & 2.5840 & -1.3783 & 1.5066 & -1.8620 \\ \hline
            k = 160 & -1.2869 & 1.7329 & 2.3153 & -1.5527 & 2.2566 & 1.5055 \\ \hline
            k = 161 & -0.8492 & 0.4720 & 0.9210 & -0.1608 & 0.5544 & 0.3641 \\ \hline
            k = 162 & -3.2612 & -0.6071 & 0.5838 & -1.8944 & 1.8056 & 0.2124 \\ \hline
            k = 163 & 0.6373 & -0.0388 & -0.3192 & 0.0692 & -0.1104 & 1.0089 \\ \hline
            k = 164 & -3.2019 & -0.8690 & -0.1748 & -1.2495 & -0.8366 & 1.8069 \\ \hline
            k = 165 & -2.8062 & -0.6749 & -2.1556 & 0.3564 & 0.2595 & 0.3846 \\ \hline
            k = 166 & -0.7665 & -3.3604 & -1.6140 & 0.3729 & -1.1401 & 2.1948 \\ \hline
            k = 167 & -1.4956 & -1.6235 & -1.8833 & -0.5352 & -1.3598 & 1.4711 \\ \hline
            k = 168 & -3.9638 & -2.9522 & -3.4365 & -2.0014 & -1.8258 & 1.8212 \\ \hline
            k = 169 & -3.3112 & -3.7243 & -3.4797 & -0.4458 & -1.1735 & -0.2331 \\ \hline
            k = 170 & -3.2116 & -3.3001 & -2.4705 & 0.0680 & -2.2744 & 3.0676 \\ \hline
            k = 171 & -4.1624 & -2.8908 & -2.8953 & -1.6175 & -2.6254 & 1.4034 \\ \hline
            k = 172 & -3.8620 & -2.1695 & -2.8004 & 0.9129 & -2.3775 & 0.5077 \\ \hline
            k = 173 & -3.0388 & -2.7084 & -2.6647 & -2.0789 & -1.9743 & 0.9956 \\ \hline
            k = 174 & -3.0718 & -1.5885 & -0.4335 & -0.2537 & -0.0781 & 0.0608 \\ \hline
            k = 175 & -1.7553 & -0.9626 & -1.8735 & 0.5650 & -0.6568 & 0.3619 \\ \hline
            k = 176 & 0.4272 & -0.3302 & 0.1341 & -1.9354 & -0.5556 & 0.0541 \\ \hline
            k = 177 & 0.9200 & 0.0995 & -0.1247 & -1.6999 & 0.1924 & -0.0414 \\ \hline
            k = 178 & 0.2371 & 1.2239 & 0.1910 & -0.8490 & 0.7887 & -0.6867 \\ \hline
            k = 179 & 1.8447 & 1.3918 & 0.1409 & 1.3508 & -0.0135 & -0.5443 \\ \hline
            k = 180 & 3.4828 & 0.6696 & 0.5309 & 1.0281 & 0.0919 & 1.3775 \\ \hline
            k = 181 & 2.2630 & 0.0737 & 0.3920 & 1.4129 & -0.9169 & -0.5260 \\ \hline
            k = 182 & 4.2086 & 0.5010 & 0.1044 & -0.4830 & -1.1075 & -0.1662 \\ \hline
            k = 183 & 4.7346 & -0.3095 & -0.4829 & 1.7050 & 1.3781 & -0.4115 \\ \hline
            k = 184 & 6.3270 & 0.6419 & 0.1955 & -0.2330 & -0.6259 & 0.5724 \\ \hline
            k = 185 & 8.1618 & -0.7676 & -0.0913 & -0.9638 & -1.2170 & 0.8000 \\ \hline
            k = 186 & 6.3206 & -0.8093 & -0.6257 & -0.7557 & 1.3749 & -0.5488 \\ \hline
            k = 187 & 4.0160 & -0.3354 & -0.8875 & -2.1168 & 0.0646 & -0.9429 \\ \hline
            k = 188 & 5.5944 & 1.7870 & 1.8194 & -0.0612 & 1.0148 & -0.5267 \\ \hline
            k = 189 & 4.4377 & 2.1227 & 3.4097 & -0.8719 & 0.4539 & -1.8896 \\ \hline
            k = 190 & 5.4586 & 1.9310 & 1.2908 & -0.3204 & 2.2774 & -0.7592 \\ \hline
            k = 191 & 1.8512 & 5.3412 & 3.5976 & -0.4566 & 1.9857 & -3.9251 \\ \hline
            k = 192 & 3.5491 & 5.8403 & 5.4916 & -1.7487 & 2.8872 & -3.4502 \\ \hline
            k = 193 & -0.3870 & 7.6998 & 5.6106 & 0.4965 & 4.0878 & -5.4193 \\ \hline
            k = 194 & 0.2817 & 5.2146 & 5.5547 & 0.3978 & 4.7204 & -5.6196 \\ \hline
            k = 195 & -0.7883 & 5.3136 & 4.7667 & 0.1807 & 2.6227 & -2.1603 \\ \hline
            k = 196 & 1.0495 & 3.7701 & 2.9840 & 0.4477 & 2.2509 & -3.7637 \\ \hline
            k = 197 & -0.6395 & 3.5229 & 2.7393 & -0.4999 & 2.5443 & -2.1529 \\ \hline
            k = 198 & -2.0957 & -0.2848 & -0.0264 & 0.4795 & 0.4778 & -0.9497 \\ \hline
            k = 199 & -1.2336 & 0.1184 & 1.1453 & 1.1832 & -0.1231 & -0.1721 \\ \hline
            k = 200 & -0.0241 & 0.6829 & 1.0604 & -1.7618 & -0.6297 & 0.9643 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_2$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 201 & -3.3502 & 0.8609 & -1.0468 & -2.2938 & 0.1745 & -0.7520 \\ \hline
            k = 202 & -1.8336 & -0.7190 & -0.1131 & -1.1447 & -0.0502 & 0.3246 \\ \hline
            k = 203 & -4.3332 & -0.0054 & -0.4384 & -2.0500 & -1.8797 & 0.9046 \\ \hline
            k = 204 & -4.4136 & 0.2021 & 0.1994 & -2.1387 & -0.3884 & 0.9044 \\ \hline
            k = 205 & -5.1375 & 1.0719 & -0.2773 & -3.3513 & -1.1329 & 0.1719 \\ \hline
            k = 206 & -5.1783 & 0.2201 & -0.5733 & -1.9876 & 0.3098 & -0.0315 \\ \hline
            k = 207 & -6.0091 & 1.2966 & 0.1418 & -2.5188 & 0.8608 & -1.7112 \\ \hline
            k = 208 & -5.9253 & 0.1547 & -0.4121 & -3.6755 & 1.1350 & -0.8394 \\ \hline
            k = 209 & -3.0352 & -0.5561 & 0.6317 & -3.1084 & -0.0399 & 1.3061 \\ \hline
            k = 210 & -5.7163 & -1.0228 & 0.7422 & -2.5126 & 0.3025 & -1.4748 \\ \hline
			\\ 
		\end{tabular*}
\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_3$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 1 & -0.3013 & 0.6898 & 2.0804 & 2.3129 \\ \hline
            k = 2 & 1.9663 & -1.6758 & 2.8192 & 2.8023 \\ \hline
            k = 3 & 0.5549 & -0.9799 & 6.6289 & 5.8073 \\ \hline
            k = 4 & -3.3017 & 2.6915 & 3.8890 & 3.6518 \\ \hline
            k = 5 & -2.2577 & 2.0026 & 3.5685 & 3.9652 \\ \hline
            k = 6 & -1.0841 & 0.8933 & 2.7589 & 3.2097 \\ \hline
            k = 7 & 0.5790 & -0.9628 & 2.8981 & 2.9964 \\ \hline
            k = 8 & -0.5938 & -0.2181 & 0.3778 & 0.4349 \\ \hline
            k = 9 & 1.2867 & -1.1046 & -2.4842 & -1.7224 \\ \hline
            k = 10 & 5.1227 & -4.6993 & 0.5133 & 1.5694 \\ \hline
            k = 11 & 7.8952 & -7.8056 & 0.3229 & 1.1889 \\ \hline
            k = 12 & 7.6685 & -7.5507 & 0.8109 & 1.8358 \\ \hline
            k = 13 & 7.9800 & -7.8991 & -0.3139 & 1.2077 \\ \hline
            k = 14 & 7.0826 & -6.3822 & 0.5319 & 2.1095 \\ \hline
            k = 15 & 6.7904 & -5.8247 & 1.3127 & 3.4760 \\ \hline
            k = 16 & 7.4198 & -6.3234 & 1.2699 & 4.0113 \\ \hline
            k = 17 & 6.8843 & -5.9637 & 0.7805 & 4.0820 \\ \hline
            k = 18 & 8.9028 & -7.7565 & -1.2415 & 3.9404 \\ \hline
            k = 19 & 11.0921 & -7.2771 & 1.1998 & 7.4028 \\ \hline
            k = 20 & 10.2281 & -4.7293 & 3.3589 & 9.0195 \\ \hline
            k = 21 & 8.5036 & -3.2137 & 3.2325 & 8.0789 \\ \hline
            k = 22 & 4.9248 & -0.0869 & 3.8729 & 5.6893 \\ \hline
            k = 23 & 3.3373 & 0.5823 & 3.1788 & 4.5364 \\ \hline
            k = 24 & 2.4893 & 0.1262 & 2.3184 & 3.3949 \\ \hline
            k = 25 & 0.2711 & 0.2313 & 0.3894 & 0.7260 \\ \hline
            k = 26 & 3.9599 & -1.0280 & 0.3018 & 3.8876 \\ \hline
            k = 27 & 4.8101 & -1.7498 & 0.6004 & 4.8259 \\ \hline
            k = 28 & 4.6589 & -3.2849 & -0.9669 & 3.9356 \\ \hline
            k = 29 & 3.5137 & -3.0289 & -1.2080 & 2.1920 \\ \hline
            k = 30 & 1.2842 & -0.4135 & 0.7954 & 0.4999 \\ \hline
            k = 31 & -2.7696 & 3.1934 & 2.8270 & -1.6469 \\ \hline
            k = 32 & -3.0742 & 2.0582 & 0.6459 & -1.9723 \\ \hline
            k = 33 & -0.3375 & -0.3248 & -0.0688 & -0.2657 \\ \hline
            k = 34 & -4.7728 & 0.8942 & -0.2092 & -4.9253 \\ \hline
            k = 35 & -5.4736 & 2.9464 & 0.6520 & -5.3191 \\ \hline
            k = 36 & -3.6858 & 4.4211 & 2.6389 & -2.8041 \\ \hline
            k = 37 & -1.7142 & 4.1431 & 3.8056 & -0.8135 \\ \hline
            k = 38 & -4.2603 & 5.8271 & 5.2430 & -3.1770 \\ \hline
            k = 39 & -4.7149 & 7.0799 & 6.5922 & -3.2409 \\ \hline
            k = 40 & -6.7825 & 5.4296 & 4.8850 & -5.5439 \\ \hline
            k = 41 & -5.7127 & 3.8216 & 3.0749 & -4.9133 \\ \hline
            k = 42 & -3.9646 & 1.7427 & 1.7826 & -4.3335 \\ \hline
            k = 43 & -5.8723 & 5.5228 & 6.2841 & -6.5840 \\ \hline
            k = 44 & -7.2392 & 4.7574 & 5.6681 & -8.0936 \\ \hline
            k = 45 & -4.8331 & 6.7425 & 7.6709 & -6.8321 \\ \hline
            k = 46 & -4.2301 & 6.0560 & 7.8902 & -6.1040 \\ \hline
            k = 47 & -5.7417 & 2.7318 & 5.6999 & -6.3428 \\ \hline
            k = 48 & -8.1405 & -2.0764 & 1.8409 & -7.2712 \\ \hline
            k = 49 & -6.4570 & -2.1037 & 0.6303 & -6.0865 \\ \hline
            k = 50 & -3.0735 & -0.7572 & 0.4468 & -3.2424 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_3$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 51 & -1.6813 & 0.2456 & 1.5494 & -2.3641 \\ \hline
            k = 52 & -3.4904 & -0.6832 & 2.2672 & -3.5932 \\ \hline
            k = 53 & -6.8864 & -3.4631 & 0.5759 & -5.3982 \\ \hline
            k = 54 & -4.3939 & -3.3412 & -1.1810 & -2.7840 \\ \hline
            k = 55 & -5.1608 & -3.6406 & -0.0280 & -3.1507 \\ \hline
            k = 56 & -9.1840 & -8.3819 & -2.9732 & -3.5767 \\ \hline
            k = 57 & -8.6474 & -9.1475 & -4.9321 & -2.1195 \\ \hline
            k = 58 & -5.0953 & -6.2194 & -4.8005 & 0.3034 \\ \hline
            k = 59 & -3.0884 & -4.9052 & -5.7624 & 3.0337 \\ \hline
            k = 60 & -1.4021 & -4.5920 & -8.2047 & 5.9622 \\ \hline
            k = 61 & 2.1014 & -1.3760 & -7.2546 & 6.7343 \\ \hline
            k = 62 & 2.1802 & -0.1168 & -5.0166 & 5.0981 \\ \hline
            k = 63 & 3.5982 & 1.6584 & -4.9749 & 5.3959 \\ \hline
            k = 64 & 5.0615 & 3.3535 & -3.8911 & 5.0132 \\ \hline
            k = 65 & 4.5994 & 3.4049 & -2.5797 & 3.7139 \\ \hline
            k = 66 & 4.2682 & 3.4667 & -1.7141 & 2.9867 \\ \hline
            k = 67 & 2.3441 & 1.5553 & -1.4837 & 1.9214 \\ \hline
            k = 68 & 4.4770 & 4.1934 & 0.5178 & -0.3395 \\ \hline
            k = 69 & 6.8188 & 6.8455 & 1.4379 & 0.1599 \\ \hline
            k = 70 & 1.4365 & 1.4646 & 1.6480 & -0.5113 \\ \hline
            k = 71 & 1.2124 & 1.4865 & 1.7503 & -1.5816 \\ \hline
            k = 72 & 1.1083 & 1.5572 & 1.2475 & -0.3065 \\ \hline
            k = 73 & -3.9556 & -3.6434 & -0.6016 & 1.0322 \\ \hline
            k = 74 & -5.1651 & -5.0495 & -2.4095 & 1.8704 \\ \hline
            k = 75 & -4.3269 & -4.5579 & -3.4252 & 3.1242 \\ \hline
            k = 76 & -5.5002 & -5.9442 & -2.2259 & 1.9677 \\ \hline
            k = 77 & -4.3731 & -4.8007 & -1.1158 & 0.8789 \\ \hline
            k = 78 & -4.7624 & -4.9313 & 0.8498 & -0.6345 \\ \hline
            k = 79 & -5.8675 & -5.6529 & 0.2216 & 0.4208 \\ \hline
            k = 80 & -7.4554 & -7.4393 & -0.2079 & 0.8705 \\ \hline
            k = 81 & -5.7754 & -5.6349 & 0.3481 & 0.4156 \\ \hline
            k = 82 & -7.2466 & -7.1422 & -0.7590 & 2.3293 \\ \hline
            k = 83 & -6.0836 & -7.4344 & 1.9651 & -1.1254 \\ \hline
            k = 84 & -0.6208 & -2.4614 & 4.4232 & -4.9430 \\ \hline
            k = 85 & 0.3161 & -1.3657 & 5.5679 & -5.3057 \\ \hline
            k = 86 & -1.3631 & -2.5825 & 4.9789 & -4.1180 \\ \hline
            k = 87 & -1.1755 & -2.5955 & 3.7987 & -2.8255 \\ \hline
            k = 88 & -2.4128 & -5.2943 & 6.7224 & -4.9442 \\ \hline
            k = 89 & -1.4295 & -4.9038 & 7.4261 & -6.1642 \\ \hline
            k = 90 & -0.5483 & -4.7447 & 8.5752 & -6.6171 \\ \hline
            k = 91 & -3.9226 & -8.1902 & 9.0814 & -4.3921 \\ \hline
            k = 92 & -5.0471 & -9.8116 & 9.8059 & -3.8832 \\ \hline
            k = 93 & -5.9671 & -8.0343 & 6.4631 & -0.5940 \\ \hline
            k = 94 & -5.1896 & -4.9201 & 2.5549 & 1.5108 \\ \hline
            k = 95 & -3.2045 & -1.6076 & -0.6870 & 1.8737 \\ \hline
            k = 96 & 1.3626 & 2.7757 & -3.2038 & -0.2436 \\ \hline
            k = 97 & 5.5103 & 6.0238 & -4.3448 & -2.1171 \\ \hline
            k = 98 & 6.6218 & 3.9142 & -0.7176 & -4.4587 \\ \hline
            k = 99 & 4.6669 & 1.3857 & 1.4593 & -4.0256 \\ \hline
            k = 100 & 2.6157 & -1.0261 & 3.3831 & -3.5496 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}

    \begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_3$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 101 & -0.7701 & -1.5993 & 1.8172 & -0.4466 \\ \hline
            k = 102 & 1.1877 & 0.1617 & 0.1401 & -1.7052 \\ \hline
            k = 103 & 3.3483 & 2.8258 & -1.3492 & -2.6478 \\ \hline
            k = 104 & 2.7608 & 3.2752 & -2.0487 & -1.3747 \\ \hline
            k = 105 & 2.4689 & 2.5301 & -1.3436 & -1.3255 \\ \hline
            k = 106 & 0.7241 & 1.7005 & -1.5418 & 0.0607 \\ \hline
            k = 107 & 2.8957 & 2.2921 & -1.9007 & -1.7697 \\ \hline
            k = 108 & 5.8387 & 1.7308 & -0.1880 & -5.3866 \\ \hline
            k = 109 & 9.9328 & 4.0350 & -0.1831 & -9.4331 \\ \hline
            k = 110 & 6.1316 & 4.6205 & -1.8361 & -5.2738 \\ \hline
            k = 111 & 4.0654 & 4.0514 & -2.4047 & -2.6972 \\ \hline
            k = 112 & 1.0598 & 0.5511 & 0.1714 & -0.5715 \\ \hline
            k = 113 & -0.4527 & 0.5250 & 0.1133 & 0.3158 \\ \hline
            k = 114 & -4.7197 & 1.3737 & -2.1018 & 4.7338 \\ \hline
            k = 115 & -3.9833 & 2.9796 & -3.9834 & 4.2917 \\ \hline
            k = 116 & -4.6895 & 5.2612 & -6.1258 & 4.4971 \\ \hline
            k = 117 & -4.0913 & 11.9618 & -12.3784 & 3.1920 \\ \hline
            k = 118 & -4.8464 & 16.4502 & -15.9209 & 1.5144 \\ \hline
            k = 119 & -5.9789 & 13.9175 & -12.6063 & 0.2683 \\ \hline
            k = 120 & -5.5206 & 11.5481 & -11.1715 & -1.7718 \\ \hline
            k = 121 & -1.3884 & 7.0621 & -9.0315 & -5.0502 \\ \hline
            k = 122 & -2.6533 & 7.1403 & -8.4916 & -5.2956 \\ \hline
            k = 123 & -3.1900 & 7.7507 & -10.1782 & -7.3712 \\ \hline
            k = 124 & -4.0935 & 8.5129 & -10.7590 & -7.9273 \\ \hline
            k = 125 & -3.0029 & 6.0644 & -6.5449 & -4.7275 \\ \hline
            k = 126 & -3.3279 & 3.9070 & -1.6671 & -0.0439 \\ \hline
            k = 127 & 0.1943 & 0.2535 & -3.6212 & -2.2916 \\ \hline
            k = 128 & 5.7114 & -4.4429 & -2.3921 & -3.0641 \\ \hline
            k = 129 & 4.5031 & -4.2912 & 1.0085 & 0.0371 \\ \hline
            k = 130 & 4.9257 & -4.9473 & 0.6279 & -0.6635 \\ \hline
            k = 131 & 2.6744 & -2.0351 & 1.0116 & 0.1589 \\ \hline
            k = 132 & 1.6746 & -1.8458 & 5.1837 & 4.6184 \\ \hline
            k = 133 & 0.2553 & -0.5199 & 5.2782 & 5.1045 \\ \hline
            k = 134 & 0.8528 & -0.6242 & 7.8238 & 7.6382 \\ \hline
            k = 135 & -0.3117 & 0.4587 & 10.5626 & 10.3094 \\ \hline
            k = 136 & -0.7691 & 1.0353 & 8.1004 & 7.7608 \\ \hline
            k = 137 & -1.8482 & 2.2602 & 6.7951 & 5.8148 \\ \hline
            k = 138 & -5.0096 & 5.0863 & 4.0321 & 2.6305 \\ \hline
            k = 139 & -3.9430 & 4.1822 & 2.2074 & 1.6109 \\ \hline
            k = 140 & -2.3068 & 2.2747 & 1.3346 & 1.6188 \\ \hline
			\\ 
		\end{tabular*}
\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_4$} & $n=1(x)$ & $n=2(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$ & $n=2(y)$ \\ \hline
            k = 1 & -3.1399 & -1.3311 & -0.3132 & 0.4410 & -0.5488 & 13.2111 \\ \hline
            k = 2 & -0.5521 & -0.2380 & -1.1714 & 1.8920 & -1.5596 & 7.4406 \\ \hline
            k = 3 & -0.1767 & -0.4128 & 0.7828 & 0.6015 & -0.7912 & 5.3326 \\ \hline
            k = 4 & 0.2408 & 0.3326 & -0.3585 & -0.6166 & 0.3082 & 4.1461 \\ \hline
            k = 5 & -0.4013 & 0.4130 & 0.4504 & 0.6606 & -0.0870 & 0.5155 \\ \hline
            k = 6 & 0.5652 & -0.1958 & 0.1217 & -0.2205 & -0.0274 & 1.8436 \\ \hline
            k = 7 & -0.0111 & 0.3937 & -0.7590 & -0.4727 & 0.9442 & 1.6782 \\ \hline
            k = 8 & -0.3808 & -0.0212 & -0.6470 & -0.0255 & -0.0214 & -0.9829 \\ \hline
            k = 9 & 1.2494 & 0.2855 & -0.3329 & 0.8077 & -0.4433 & 0.4791 \\ \hline
            k = 10 & -0.7909 & -0.2668 & 1.1551 & -0.5602 & -0.3123 & -0.0116 \\ \hline
            k = 11 & -1.0340 & 0.3846 & -0.0362 & 0.6150 & 0.3348 & -1.7688 \\ \hline
            k = 12 & 1.5015 & -0.6916 & 0.9730 & -1.4521 & -0.3507 & 1.7173 \\ \hline
            k = 13 & -0.2677 & 0.3895 & 0.3674 & 1.3469 & -0.5841 & -0.8997 \\ \hline
            k = 14 & 0.0886 & -0.2195 & 0.0075 & -0.2220 & -0.0985 & 0.3318 \\ \hline
            k = 15 & -0.7987 & 0.4449 & -0.4475 & -0.7129 & 0.0254 & -0.8055 \\ \hline
            k = 16 & 0.3241 & -0.4236 & -0.5141 & 0.6492 & 0.4976 & -1.5115 \\ \hline
            k = 17 & -0.0949 & -0.0890 & 0.5911 & -0.6831 & -0.3636 & 1.8755 \\ \hline
            k = 18 & 0.4927 & 0.8441 & 0.5310 & 1.4443 & -0.2258 & -0.3343 \\ \hline
            k = 19 & -0.5981 & -1.4469 & -0.0350 & -0.6738 & 0.1468 & -0.5593 \\ \hline
            k = 20 & 0.2250 & 0.9165 & -0.2778 & -0.5613 & -0.1711 & -0.3078 \\ \hline
            k = 21 & 0.3403 & -0.3719 & -0.0920 & -0.2940 & -0.4387 & -0.1339 \\ \hline
            k = 22 & -0.4480 & 0.9587 & -0.5935 & 0.6179 & 0.4671 & 1.1964 \\ \hline
            k = 23 & 0.1334 & -1.3089 & -0.8583 & 0.1402 & 0.4005 & -0.3376 \\ \hline
            k = 24 & 0.2414 & 0.8321 & 1.6036 & 0.2495 & -0.8645 & -0.2524 \\ \hline
            k = 25 & 0.1287 & -0.1720 & -0.7438 & -0.7473 & 0.7819 & 0.2052 \\ \hline
            k = 26 & -0.5790 & 0.2960 & -0.3249 & 0.9559 & -0.7948 & 0.8581 \\ \hline
            k = 27 & 0.4255 & -0.5570 & -0.1693 & -0.7377 & -0.1122 & -1.3416 \\ \hline
            k = 28 & -0.3082 & 0.0392 & 1.2730 & -0.5650 & 0.5374 & 0.9324 \\ \hline
            k = 29 & -0.0488 & 0.5511 & 0.0224 & 1.5939 & 0.0768 & -0.9631 \\ \hline
            k = 30 & -0.2380 & -0.0259 & -0.9378 & -0.3804 & -0.0519 & -0.2114 \\ \hline
            k = 31 & -0.5196 & 0.0602 & 0.4376 & 0.6011 & 0.6561 & 0.8532 \\ \hline
            k = 32 & 0.2934 & 0.4224 & 0.7844 & -0.0778 & -0.7455 & -0.1688 \\ \hline
            k = 33 & 0.9194 & -0.8792 & 1.1014 & -0.4470 & 0.0831 & -0.3670 \\ \hline
            k = 34 & -0.4739 & 0.4336 & 0.0960 & -0.7660 & -0.3170 & 0.2567 \\ \hline
            k = 35 & 0.9872 & -1.3573 & -0.0373 & -0.9527 & -0.8858 & 0.4723 \\ \hline
            k = 36 & 2.4229 & -1.2597 & 1.1320 & -2.5054 & -2.0700 & -1.2144 \\ \hline
            k = 37 & 2.9265 & -1.1346 & -0.0703 & -1.7508 & -3.1126 & -0.5107 \\ \hline
            k = 38 & 3.6535 & -1.9103 & -2.0972 & -3.2614 & -3.6936 & 0.6995 \\ \hline
            k = 39 & 4.2895 & -2.7786 & -2.6421 & -4.0976 & -4.8762 & 2.6184 \\ \hline
            k = 40 & 4.6094 & -1.9102 & -5.1800 & -3.0320 & -5.8824 & 3.4029 \\ \hline
            k = 41 & 3.2971 & -2.6700 & -7.0146 & -2.6955 & -5.1263 & 2.6204 \\ \hline
            k = 42 & 3.8795 & -2.8708 & -6.6087 & -3.8850 & -3.8934 & 4.9653 \\ \hline
            k = 43 & 1.9980 & -1.8754 & -5.4319 & -1.6440 & -4.1423 & 5.1751 \\ \hline
            k = 44 & 2.2340 & -1.4397 & -4.9629 & -1.2333 & -3.2689 & 4.5528 \\ \hline
            k = 45 & 0.7533 & -0.2500 & -4.5647 & -0.7530 & -0.4971 & 2.9292 \\ \hline
            k = 46 & 0.7861 & -0.6107 & -3.5159 & -0.3548 & -0.1884 & 1.8995 \\ \hline
            k = 47 & 0.1908 & -0.1923 & -3.1319 & -1.4127 & -0.2589 & 1.5078 \\ \hline
            k = 48 & -1.1941 & 0.3993 & -0.7520 & 1.5424 & 0.7093 & 2.5327 \\ \hline
            k = 49 & -0.7288 & 1.1904 & -1.7170 & 1.1854 & 1.9235 & 2.0023 \\ \hline
            k = 50 & -2.0932 & 0.5364 & -0.1239 & 1.1110 & 2.4445 & -1.3159 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_4$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 51 & -1.5698 & 0.8711 & -1.1907 & 1.7242 & 1.5744 & 0.5597 \\ \hline
            k = 52 & -1.1742 & 0.9349 & 1.1554 & -0.0185 & 2.0398 & -0.5263 \\ \hline
            k = 53 & -2.1322 & -0.1598 & 0.6798 & 1.4861 & 2.5103 & -1.6766 \\ \hline
            k = 54 & -1.1913 & 1.1856 & 2.5809 & 1.4748 & 2.2867 & -2.7907 \\ \hline
            k = 55 & -1.9647 & 0.7391 & 2.9639 & 0.3857 & 1.5100 & -2.1667 \\ \hline
            k = 56 & 0.2022 & 0.6071 & 3.3680 & 1.5482 & 1.5099 & -4.6117 \\ \hline
            k = 57 & -0.7052 & 0.3675 & 0.0058 & 0.9180 & 1.4132 & -2.8520 \\ \hline
            k = 58 & -1.8856 & 1.2757 & 1.6920 & 0.6645 & 2.3718 & -3.1326 \\ \hline
            k = 59 & -0.8732 & -0.1785 & 1.7356 & 0.2416 & 0.9451 & -3.2475 \\ \hline
            k = 60 & 0.3390 & 0.5296 & 3.4170 & 0.9207 & 0.4176 & -0.8971 \\ \hline
            k = 61 & -0.5026 & -0.7836 & 1.0626 & -0.0346 & -0.6203 & -0.6892 \\ \hline
            k = 62 & 0.0462 & 0.6785 & 1.6937 & -0.3927 & 0.2849 & -1.2376 \\ \hline
            k = 63 & 0.3985 & -0.8679 & 2.0053 & -0.2308 & -0.1560 & -1.1642 \\ \hline
            k = 64 & 0.3728 & 0.3050 & 1.6264 & -0.4993 & -0.9551 & -0.6814 \\ \hline
            k = 65 & 0.5270 & -0.4845 & -0.8532 & 0.8557 & 0.5766 & -0.1627 \\ \hline
            k = 66 & -0.1177 & -1.6847 & 1.0600 & -1.2372 & -1.1320 & -1.2255 \\ \hline
            k = 67 & -0.7318 & 0.2860 & 0.0807 & -0.3785 & 0.6608 & -1.4919 \\ \hline
            k = 68 & 0.7210 & -1.1612 & -0.1120 & -0.5629 & -1.8502 & -1.2968 \\ \hline
            k = 69 & 0.0316 & -1.2800 & -2.0685 & -1.3608 & 0.2316 & -1.3686 \\ \hline
            k = 70 & 0.7029 & 0.3452 & 0.8434 & 0.9833 & -0.1913 & -0.8664 \\ \hline
            k = 71 & -0.8821 & 0.1027 & -1.2158 & -0.3952 & -0.4226 & -0.4364 \\ \hline
            k = 72 & 0.6052 & -1.3864 & 0.5334 & -0.7174 & -0.1033 & -1.7177 \\ \hline
            k = 73 & 0.9654 & -1.0875 & 0.1441 & -0.3171 & -0.1396 & -0.0656 \\ \hline
            k = 74 & -1.6565 & -0.5386 & 0.0114 & -0.7924 & 0.2674 & 0.9377 \\ \hline
            k = 75 & 0.6927 & -0.8723 & -1.4187 & -1.0641 & -0.8017 & 1.0522 \\ \hline
            k = 76 & -1.6428 & -0.6295 & -0.1289 & 0.1902 & 1.4880 & 0.0029 \\ \hline
            k = 77 & 0.7423 & -0.5538 & -0.5295 & -0.3605 & -0.3927 & -0.8954 \\ \hline
            k = 78 & -0.6657 & 0.6581 & -0.8625 & 0.1921 & 0.4310 & -1.5744 \\ \hline
            k = 79 & 0.0948 & -0.6358 & -1.4144 & -1.0752 & 0.4006 & 1.0122 \\ \hline
            k = 80 & -0.4546 & -0.8386 & 0.0692 & 0.7477 & 0.5822 & 1.7645 \\ \hline
            k = 81 & -0.7553 & -0.8082 & -0.1889 & -0.4776 & 0.2518 & 1.5239 \\ \hline
            k = 82 & 0.1025 & -0.6883 & -0.9371 & -1.3321 & 0.9833 & 0.2876 \\ \hline
            k = 83 & -1.1271 & 0.2357 & -0.7550 & -0.0556 & -0.2024 & 1.1280 \\ \hline
            k = 84 & -0.5079 & -0.7137 & -0.9255 & -0.6732 & 1.7012 & 1.3794 \\ \hline
            k = 85 & 0.5169 & -1.0935 & -0.8925 & -0.0001 & 0.1091 & 1.0988 \\ \hline
            k = 86 & -1.7681 & 0.3668 & -0.0939 & -0.0305 & 0.4388 & 0.0137 \\ \hline
            k = 87 & -0.0675 & -0.8260 & -0.3400 & -0.0073 & 0.8921 & 0.5788 \\ \hline
            k = 88 & 0.6667 & -0.0065 & -0.4542 & -0.5208 & -1.5913 & 0.4587 \\ \hline
            k = 89 & -0.3508 & -0.0440 & 0.4690 & -0.3244 & 1.2504 & 1.5357 \\ \hline
            k = 90 & 0.5621 & -0.5092 & -0.3184 & 0.5605 & -0.0703 & -1.5902 \\ \hline
            k = 91 & -0.5536 & 0.0236 & -0.0392 & -0.0956 & -0.5065 & -0.4437 \\ \hline
            k = 92 & -2.0650 & -2.7254 & 0.4952 & -1.7111 & 0.2524 & 1.3253 \\ \hline
            k = 93 & 1.1706 & 0.7848 & 1.6880 & 0.1034 & 0.1204 & -0.0054 \\ \hline
            k = 94 & 0.0700 & -1.3226 & 1.3571 & -0.7726 & -0.4275 & 1.1066 \\ \hline
            k = 95 & -1.5610 & -1.3303 & 1.1383 & -0.8866 & 0.6330 & -0.0722 \\ \hline
            k = 96 & -0.3471 & -1.1450 & 1.4733 & -0.4084 & -0.3077 & 0.3488 \\ \hline
            k = 97 & -1.8577 & -1.3504 & 0.0573 & -2.0687 & 1.7147 & 1.2301 \\ \hline
            k = 98 & -1.9187 & -3.7685 & 1.3514 & -3.0897 & 1.5611 & 1.0447 \\ \hline
            k = 99 & -2.4258 & -2.9656 & -0.2349 & -3.0016 & 1.7130 & 0.5552 \\ \hline
            k = 100 & -2.4073 & -1.5576 & 2.0556 & -3.0424 & 1.0118 & 0.2184 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_4$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 101 & -1.9844 & -3.1773 & 1.2756 & -1.7699 & 0.1711 & 1.0828 \\ \hline
            k = 102 & -0.3046 & -1.1774 & -0.6470 & -1.1303 & 0.5014 & -0.9075 \\ \hline
            k = 103 & -2.4655 & -1.3024 & 0.9717 & -2.1335 & 2.1251 & 2.0064 \\ \hline
            k = 104 & 0.0023 & -1.4732 & 0.9782 & -1.6488 & -0.4384 & 0.8949 \\ \hline
            k = 105 & -0.9081 & -0.9320 & -0.4786 & -0.2323 & 0.0264 & -1.0107 \\ \hline
            k = 106 & -0.4276 & -0.3397 & 1.8277 & -0.7637 & -0.7670 & -1.3961 \\ \hline
            k = 107 & -0.6592 & -0.6806 & 0.3859 & -0.1351 & -0.0043 & 2.0599 \\ \hline
            k = 108 & 0.5587 & 0.2238 & -0.1696 & 0.2464 & 0.5786 & -0.2060 \\ \hline
            k = 109 & -0.4247 & -0.8459 & -0.2536 & -1.1855 & -0.4245 & 0.6678 \\ \hline
            k = 110 & 0.9039 & 0.9088 & -0.3888 & 0.7823 & 0.5117 & -0.7001 \\ \hline
            k = 111 & -0.3809 & 0.8253 & -0.9486 & 0.2925 & -1.4940 & -0.4665 \\ \hline
            k = 112 & 0.5083 & 0.6912 & -1.6531 & 0.3468 & 0.8699 & 0.4395 \\ \hline
            k = 113 & 0.5166 & 1.1485 & 0.5384 & 1.8126 & -0.2350 & -0.7499 \\ \hline
            k = 114 & -1.0530 & 0.9254 & -0.3755 & 1.1053 & -0.0344 & -1.3863 \\ \hline
            k = 115 & 2.2880 & 0.6879 & -1.5014 & -0.4374 & -1.4847 & 0.5374 \\ \hline
            k = 116 & -0.3557 & -0.3268 & 0.3308 & 0.5713 & 0.2750 & -1.5474 \\ \hline
            k = 117 & 0.6820 & 1.8142 & -2.3720 & 1.1137 & 0.4601 & 0.1514 \\ \hline
            k = 118 & 0.8592 & 2.0646 & 0.4167 & 1.1657 & -0.6337 & -1.1029 \\ \hline
            k = 119 & -0.0791 & 0.0099 & -1.1231 & 0.4935 & -0.3122 & -0.3699 \\ \hline
            k = 120 & 1.4099 & 1.6683 & -1.2237 & 0.0211 & -0.8192 & -1.1000 \\ \hline
            k = 121 & 0.3025 & 0.5899 & -1.4521 & 1.1584 & -0.1892 & -1.8537 \\ \hline
            k = 122 & 0.1656 & 1.5205 & 0.0352 & 1.2239 & -0.4460 & -1.1087 \\ \hline
            k = 123 & 1.2341 & 0.7049 & -0.7365 & 1.3579 & -0.8903 & -0.5525 \\ \hline
            k = 124 & -0.4067 & 0.7695 & -0.5511 & -0.6906 & 0.5760 & 0.4287 \\ \hline
            k = 125 & 0.1001 & 0.7109 & -1.0441 & 0.6888 & 0.6398 & -0.3938 \\ \hline
            k = 126 & -0.2291 & -0.2414 & 0.1932 & -0.9425 & -0.4745 & -1.2187 \\ \hline
            k = 127 & 1.2464 & 0.5829 & -0.2836 & 1.7851 & -1.3693 & -0.6940 \\ \hline
            k = 128 & -1.3443 & 0.9145 & -1.2762 & 0.2835 & 0.0767 & 0.4424 \\ \hline
            k = 129 & 1.9826 & -0.0497 & 1.3228 & -0.6429 & -0.0019 & -1.1058 \\ \hline
            k = 130 & 0.1706 & 0.6601 & -0.5795 & 1.2670 & -1.4766 & -1.1458 \\ \hline
            k = 131 & 0.3836 & 0.5808 & -0.8097 & -0.2146 & 0.6124 & -0.1744 \\ \hline
            k = 132 & -0.4099 & 0.4178 & -0.2374 & 0.3820 & -0.5832 & 0.6158 \\ \hline
            k = 133 & 0.5572 & -0.5423 & 0.3808 & -0.4898 & -0.5387 & -0.9254 \\ \hline
            k = 134 & -0.5428 & 0.3102 & 0.2864 & -0.8082 & 0.2871 & -0.6172 \\ \hline
            k = 135 & -0.4629 & 0.2224 & -0.0432 & 1.9419 & -0.5202 & -0.1225 \\ \hline
            k = 136 & 0.1078 & 0.1379 & 0.1462 & -0.7973 & -0.5623 & 0.4133 \\ \hline
            k = 137 & 0.4305 & 1.1417 & -2.2303 & 1.0669 & 0.2826 & -0.4483 \\ \hline
            k = 138 & 0.0550 & 1.8998 & -0.4555 & -0.4352 & -0.0367 & -1.7876 \\ \hline
            k = 139 & 0.0468 & -0.8549 & -0.6274 & -0.5021 & -0.1112 & 1.0492 \\ \hline
            k = 140 & 0.4199 & 1.2309 & -0.8389 & 0.3785 & -0.7395 & -1.1343 \\ \hline
            k = 141 & 0.3805 & 1.0077 & -0.6289 & 0.1664 & -0.5298 & -1.6278 \\ \hline
            k = 142 & -0.2714 & 1.0038 & 0.0390 & 0.2457 & 1.1600 & 0.3615 \\ \hline
            k = 143 & 0.0126 & 0.5020 & -0.8938 & 0.1578 & -0.4529 & -0.2240 \\ \hline
            k = 144 & 0.0029 & 0.2915 & -1.3425 & 0.9299 & -0.2992 & -0.3624 \\ \hline
            k = 145 & -0.6525 & 1.6546 & -0.5807 & 1.3014 & 0.3319 & -0.3570 \\ \hline
            k = 146 & -0.3091 & 0.1283 & -0.9745 & -1.0170 & 0.3814 & -0.7005 \\ \hline
            k = 147 & -1.0808 & 0.8062 & -0.1377 & -1.1660 & -0.3127 & 0.0437 \\ \hline
            k = 148 & 1.0403 & 0.8617 & -0.5365 & -0.7923 & 0.4339 & -0.4028 \\ \hline
            k = 149 & 0.8457 & -0.2154 & -0.7487 & 1.5650 & -0.8334 & -0.2391 \\ \hline
            k = 150 & -0.7177 & 1.2763 & -0.2921 & -1.5015 & -0.3843 & -1.1196 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_4$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 151 & -0.0381 & -0.2964 & 1.1658 & -0.7654 & 0.6615 & -0.2786 \\ \hline
            k = 152 & -0.4272 & 1.7936 & -0.9579 & -1.5698 & -1.3101 & 0.2235 \\ \hline
            k = 153 & 1.1254 & 0.0933 & -1.5330 & -2.5213 & 1.1144 & -0.0353 \\ \hline
            k = 154 & 1.2585 & 1.9223 & -0.8864 & -1.2513 & -0.4482 & -1.4215 \\ \hline
            k = 155 & -0.1030 & 0.1198 & 0.2463 & -1.8194 & -1.3198 & -0.4503 \\ \hline
            k = 156 & 3.1583 & 1.8197 & -0.6107 & -1.3098 & -0.4684 & 0.4575 \\ \hline
            k = 157 & 0.7200 & -0.6694 & -0.0616 & -0.9040 & -0.5482 & -1.3798 \\ \hline
            k = 158 & 1.5316 & 2.1077 & 1.3145 & -1.9474 & -1.1497 & -1.2517 \\ \hline
            k = 159 & 0.3653 & -0.7209 & -0.9414 & -3.6117 & -1.6492 & 0.5343 \\ \hline
            k = 160 & 0.8082 & 1.6539 & 0.0286 & 0.1085 & 0.1939 & -0.9995 \\ \hline
            k = 161 & 2.1566 & -0.3162 & -0.2847 & 0.0212 & -0.0195 & 0.2473 \\ \hline
            k = 162 & 0.2728 & 0.6332 & 1.3232 & -0.7381 & -1.4131 & -1.2803 \\ \hline
            k = 163 & -0.2406 & -0.2230 & -0.2639 & -0.8155 & -1.0413 & 0.7349 \\ \hline
            k = 164 & 2.2268 & -0.3208 & -0.0809 & -2.1267 & -0.1094 & -0.6159 \\ \hline
            k = 165 & 0.5020 & 1.3041 & -0.2081 & 0.0395 & -0.5602 & 0.0124 \\ \hline
            k = 166 & -0.1747 & -0.8633 & 0.3954 & 1.2749 & 0.5647 & 0.1524 \\ \hline
            k = 167 & -1.3444 & -0.3706 & 0.5789 & 0.7703 & -0.9974 & -0.5542 \\ \hline
            k = 168 & -0.6205 & 0.3575 & -0.7021 & -0.9082 & 0.2372 & 0.6663 \\ \hline
            k = 169 & 0.3047 & 0.0243 & -0.1113 & 0.7192 & -0.8039 & -1.0512 \\ \hline
            k = 170 & 0.0766 & -0.3669 & 0.6823 & -0.2772 & -0.5376 & -0.0157 \\ \hline
            k = 171 & -0.7586 & -0.7411 & 0.3463 & 3.6627 & 0.6023 & 0.5827 \\ \hline
            k = 172 & -0.6612 & 0.3990 & -0.8883 & 3.8282 & 1.0136 & -0.6330 \\ \hline
            k = 173 & -1.4034 & -0.0892 & -0.3008 & 4.4628 & 1.5291 & 2.2978 \\ \hline
            k = 174 & -2.1151 & 0.9573 & -0.4216 & 3.1727 & 1.8140 & -0.0861 \\ \hline
            k = 175 & -3.2974 & -0.2263 & -0.9325 & 3.6865 & 0.9706 & 0.2459 \\ \hline
            k = 176 & -2.6493 & 0.2074 & -0.7705 & 3.4449 & 1.2616 & 0.4759 \\ \hline
            k = 177 & -2.2155 & 1.8618 & -0.2273 & 3.4569 & 1.1980 & -0.2571 \\ \hline
            k = 178 & -2.0014 & -0.1971 & 0.6715 & 2.0038 & 0.3404 & 0.5536 \\ \hline
            k = 179 & -0.8572 & 0.6373 & -1.3071 & 2.6036 & 1.7682 & 0.9727 \\ \hline
            k = 180 & -2.6140 & 1.0344 & -0.3877 & 2.2794 & 1.4569 & 0.3453 \\ \hline
            k = 181 & -1.5079 & -0.0193 & -1.2553 & 1.2821 & -0.0680 & -0.1365 \\ \hline
            k = 182 & -0.9859 & 0.6224 & 0.7282 & 0.4147 & 0.7981 & 0.8933 \\ \hline
            k = 183 & 0.5751 & 0.3124 & -0.4723 & 0.7836 & 1.9635 & 0.5385 \\ \hline
            k = 184 & -0.7569 & 0.3112 & -1.1520 & 0.3423 & -0.7020 & -0.4083 \\ \hline
            k = 185 & 0.4991 & 0.1372 & -0.4504 & 0.9584 & 1.0249 & 1.4259 \\ \hline
            k = 186 & -0.4727 & 0.1324 & -0.0668 & 0.6295 & 1.0568 & -0.2534 \\ \hline
            k = 187 & -1.0307 & 1.1179 & -0.6820 & 0.0742 & 0.5828 & 1.2648 \\ \hline
            k = 188 & 0.4529 & -0.2620 & -0.2963 & -0.6761 & 1.0357 & 0.1104 \\ \hline
            k = 189 & 1.0805 & -0.4248 & 0.1985 & -0.3718 & 0.6427 & 0.9844 \\ \hline
            k = 190 & -0.6357 & 0.4436 & -1.5641 & 1.9811 & 1.0400 & 0.9778 \\ \hline
            k = 191 & -0.0317 & 1.6920 & -0.6058 & -0.2276 & 0.8646 & 0.0692 \\ \hline
            k = 192 & 0.0619 & 0.3797 & -2.7288 & -0.3298 & 1.5739 & 1.3703 \\ \hline
            k = 193 & 0.5642 & 0.4736 & -0.5104 & -0.0388 & 3.0720 & 2.9456 \\ \hline
            k = 194 & -0.2059 & 0.0228 & -1.4125 & -0.0894 & 1.2328 & 1.7438 \\ \hline
            k = 195 & 0.6676 & 0.6144 & -0.5402 & 0.2242 & -0.2793 & -0.3192 \\ \hline
            k = 196 & 0.3775 & 0.5841 & -1.2423 & 1.4395 & 2.0598 & 1.6434 \\ \hline
            k = 197 & 0.1711 & 0.3110 & -1.5649 & -0.4033 & 2.1641 & 1.7967 \\ \hline
            k = 198 & -1.0392 & -0.3854 & 0.0086 & -0.6755 & 0.4255 & 1.1550 \\ \hline
            k = 199 & 0.9586 & 0.2959 & -0.3385 & 0.8109 & -0.5772 & -0.1912 \\ \hline
            k = 200 & -0.3089 & 0.9157 & -1.2308 & 0.0573 & 0.4441 & -0.1027 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_4$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 201 & 0.5653 & -0.5405 & -0.7020 & 0.2396 & 1.0270 & 0.3285 \\ \hline
            k = 202 & -1.5339 & 0.9237 & -0.3006 & 0.3722 & 0.2643 & 1.2840 \\ \hline
            k = 203 & -0.1794 & -0.9906 & -1.4394 & -0.5788 & 1.3299 & 0.6026 \\ \hline
            k = 204 & 0.9270 & -0.0349 & 1.4508 & -0.6796 & -0.0544 & 0.6770 \\ \hline
            k = 205 & 0.1871 & 1.0170 & -1.3885 & 0.4854 & -0.2825 & -0.0113 \\ \hline
            k = 206 & 0.5602 & -0.9537 & 0.4518 & 0.3764 & -0.0677 & -0.7876 \\ \hline
            k = 207 & 0.3622 & -0.7845 & 0.1973 & 0.1933 & -0.5404 & 0.5321 \\ \hline
            k = 208 & -0.5959 & 0.5000 & 0.2975 & -0.0443 & 0.4162 & 0.2813 \\ \hline
            k = 209 & -1.3198 & 0.1247 & 0.5076 & 0.4624 & -1.0362 & 0.1595 \\ \hline
            k = 210 & 0.5584 & -0.6432 & -0.8318 & -0.7981 & 0.3995 & -1.0905 \\ \hline
            k = 211 & -0.0910 & 0.1380 & 0.5789 & -1.5210 & -1.0188 & -1.9809 \\ \hline
            k = 212 & 0.5556 & -0.7152 & 0.6993 & 1.0083 & -0.9440 & 0.3670 \\ \hline
            k = 213 & -0.2985 & -0.3154 & 0.7481 & 1.0800 & 0.1437 & -0.5961 \\ \hline
            k = 214 & 0.3471 & 0.7468 & 0.2959 & -0.1976 & -0.2677 & -0.0026 \\ \hline
            k = 215 & -2.1678 & 0.2088 & -0.4992 & -1.5300 & -0.4815 & 0.9698 \\ \hline
            k = 216 & 1.0138 & 0.0287 & -0.2955 & 0.2734 & 0.9842 & -0.2882 \\ \hline
            k = 217 & 0.2675 & -0.0360 & -0.3827 & -0.7699 & -0.5115 & 0.9920 \\ \hline
            k = 218 & 0.7301 & -1.0597 & 0.0875 & 1.3133 & 0.1456 & -0.6469 \\ \hline
            k = 219 & 0.0647 & -0.0943 & 0.5794 & 0.1400 & -0.3619 & -0.7137 \\ \hline
            k = 220 & -0.3716 & 1.3691 & -0.0494 & -0.6996 & 0.3461 & -0.3058 \\ \hline
            k = 221 & 0.0536 & -0.3729 & 0.6924 & -0.1847 & -0.4538 & -0.1870 \\ \hline
            k = 222 & 0.3521 & -1.0723 & -0.3071 & 0.9212 & -0.6271 & -0.0050 \\ \hline
            k = 223 & -1.7305 & 0.8650 & 0.0524 & -0.5264 & 0.0890 & 0.9013 \\ \hline
            k = 224 & 0.1975 & 0.2479 & -0.8111 & 0.7615 & 0.7300 & 0.5247 \\ \hline
            k = 225 & 0.5998 & 0.1125 & 0.7356 & -1.0472 & -0.2236 & -0.3271 \\ \hline
            k = 226 & 1.0030 & -1.1524 & -0.1302 & 0.5804 & -0.2289 & -1.0585 \\ \hline
            k = 227 & -0.7027 & 0.8413 & -0.4075 & -1.3250 & -0.4507 & 0.4996 \\ \hline
            k = 228 & 0.1510 & 0.2130 & 0.6315 & 0.8479 & 0.1338 & 0.6245 \\ \hline
            k = 229 & -0.7510 & -0.3138 & 0.2952 & 0.3316 & 0.3841 & -0.6354 \\ \hline
            k = 230 & 1.5620 & -0.3757 & 0.5131 & -0.3037 & -0.0294 & -0.4129 \\ \hline
            k = 231 & -1.9953 & 0.4244 & -0.2135 & 0.2366 & -1.0386 & 0.0150 \\ \hline
            k = 232 & 0.3711 & 0.7532 & 0.2707 & -0.4504 & 1.2299 & -0.0841 \\ \hline
            k = 233 & 0.2800 & -0.7048 & -0.1458 & -0.1241 & 0.0124 & -0.0340 \\ \hline
            k = 234 & -0.4787 & 0.2848 & 0.4068 & -0.5122 & -0.7292 & -0.1167 \\ \hline
            k = 235 & -1.0827 & 0.9135 & -0.8944 & -0.9160 & -0.4269 & 1.3115 \\ \hline
            k = 236 & -0.3028 & 1.1600 & -1.8356 & -0.9649 & -1.8644 & 1.8610 \\ \hline
            k = 237 & -0.1127 & -1.6378 & -3.6744 & -0.0702 & -2.3183 & 3.2567 \\ \hline
            k = 238 & 0.1285 & -1.3918 & -5.6498 & 0.2656 & -7.4304 & 7.2063 \\ \hline
            k = 239 & 0.7556 & -4.3882 & -6.1580 & 1.5096 & -9.8624 & 8.1695 \\ \hline
            k = 240 & 3.3681 & -3.9471 & -9.6811 & 3.7935 & -7.5747 & 10.1761 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[ht]
	\centering
		\caption{The magnetic field $\{h^x_{n,k}\}$ and $\{h^y_{n,k}\}$ to realize the $U_5$. We take the total time $T=1.5$, $K=150$, and thus the Trotter step $\tau=1.5/150$.} \label{tab-tabel}
		\scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_5$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 1 & -0.2526 & 0.1246 & 3.7404 & 3.0209 \\ \hline
            k = 2 & 1.6681 & 0.6400 & 2.7494 & 3.0677 \\ \hline
            k = 3 & 2.4961 & -2.2851 & 2.7072 & 2.1781 \\ \hline
            k = 4 & 2.9811 & -1.7380 & 1.9319 & 3.8018 \\ \hline
            k = 5 & 1.9753 & -1.3127 & 3.7385 & 3.9821 \\ \hline
            k = 6 & 2.4912 & -0.8143 & 2.4790 & 3.1630 \\ \hline
            k = 7 & 1.5543 & -0.4459 & 1.9010 & 3.2737 \\ \hline
            k = 8 & -1.0301 & 0.0714 & 2.6000 & 2.5327 \\ \hline
            k = 9 & 0.6190 & 0.2893 & 4.9189 & 5.1051 \\ \hline
            k = 10 & -0.9145 & 1.8110 & 4.9778 & 4.7549 \\ \hline
            k = 11 & 2.2380 & -0.0513 & 3.4676 & 2.4581 \\ \hline
            k = 12 & 1.2574 & -0.1669 & 0.6712 & 1.0851 \\ \hline
            k = 13 & 2.4185 & -0.9994 & -1.4006 & -2.1871 \\ \hline
            k = 14 & 2.9395 & -2.6496 & -3.8133 & -3.2936 \\ \hline
            k = 15 & -0.6851 & -1.2116 & -2.9466 & -1.8856 \\ \hline
            k = 16 & -0.1705 & -1.1679 & 1.2177 & 1.1947 \\ \hline
            k = 17 & -1.0095 & 0.3071 & 1.8800 & 2.2700 \\ \hline
            k = 18 & 0.1706 & 0.0043 & 2.6368 & 2.8897 \\ \hline
            k = 19 & -1.6443 & 1.7420 & 2.9502 & 2.8978 \\ \hline
            k = 20 & 0.1484 & 0.5451 & 1.9206 & 1.8864 \\ \hline
            k = 21 & -0.6175 & 1.3404 & 0.0965 & 0.1524 \\ \hline
            k = 22 & -0.5354 & 0.0646 & 0.3845 & 0.1705 \\ \hline
            k = 23 & -1.2667 & 1.0534 & 0.5836 & 1.5982 \\ \hline
            k = 24 & -2.9108 & 1.9516 & 0.9146 & 2.1680 \\ \hline
            k = 25 & -4.5054 & 5.8352 & 1.4020 & 2.4383 \\ \hline
            k = 26 & -3.4600 & 3.5100 & -0.3623 & -0.6410 \\ \hline
            k = 27 & -3.5943 & 3.8112 & -0.1034 & 0.4345 \\ \hline
            k = 28 & -2.2527 & 2.4694 & -0.3615 & -1.5182 \\ \hline
            k = 29 & 0.6457 & -1.2564 & 1.1800 & -0.5666 \\ \hline
            k = 30 & 1.9776 & -2.0831 & 0.4144 & 0.8941 \\ \hline
            k = 31 & -0.5707 & 0.7404 & 0.0031 & 0.4086 \\ \hline
            k = 32 & 0.3491 & -1.0029 & 0.8530 & -0.4141 \\ \hline
            k = 33 & 2.5444 & -3.4526 & 2.3435 & 0.7268 \\ \hline
            k = 34 & 1.4273 & -3.6367 & 2.7479 & 3.3037 \\ \hline
            k = 35 & 0.0380 & -1.8066 & 5.0485 & 4.8795 \\ \hline
            k = 36 & 1.9915 & -1.8039 & 4.2991 & 2.9149 \\ \hline
            k = 37 & 2.2054 & -1.1861 & 0.8717 & 1.4543 \\ \hline
            k = 38 & -0.6112 & 0.2691 & -0.4956 & 0.1168 \\ \hline
            k = 39 & -0.9064 & -1.4375 & 2.0170 & 1.1817 \\ \hline
            k = 40 & 0.3668 & -2.5075 & 5.0434 & 3.8808 \\ \hline
            k = 41 & 0.3173 & -1.2452 & 3.0140 & 3.3211 \\ \hline
            k = 42 & 1.3983 & -1.6547 & 2.7824 & 1.5080 \\ \hline
            k = 43 & 0.4329 & -1.7543 & 2.3334 & 2.2348 \\ \hline
            k = 44 & 0.7272 & -0.5318 & 1.6959 & 0.9251 \\ \hline
            k = 45 & 2.0530 & -2.0223 & 0.9667 & 0.0104 \\ \hline
            k = 46 & 0.7987 & -1.6202 & 0.5566 & 0.0448 \\ \hline
            k = 47 & 0.1448 & -1.2377 & 2.3564 & 1.5607 \\ \hline
            k = 48 & 3.0052 & -3.0343 & 2.0746 & -0.8107 \\ \hline
            k = 49 & 3.0164 & -3.7420 & 1.7484 & 0.5607 \\ \hline
            k = 50 & 2.4051 & -3.3567 & 2.4668 & -0.2093 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_5$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 51 & 2.5880 & -3.7934 & 1.9601 & 0.7360 \\ \hline
            k = 52 & 2.8453 & -3.0569 & 2.6682 & 0.7348 \\ \hline
            k = 53 & 1.6256 & -1.3941 & 0.0388 & 0.2349 \\ \hline
            k = 54 & 1.0472 & -0.0278 & -0.5968 & -0.8466 \\ \hline
            k = 55 & -0.2945 & -0.7209 & 0.4633 & 0.1301 \\ \hline
            k = 56 & 1.9436 & -1.2473 & 0.5889 & -1.4228 \\ \hline
            k = 57 & 2.1115 & -1.7457 & 0.5882 & -0.2029 \\ \hline
            k = 58 & 1.2535 & -0.2340 & -1.7668 & -1.7960 \\ \hline
            k = 59 & -1.5562 & -2.0844 & 1.2904 & 1.4427 \\ \hline
            k = 60 & -1.9965 & -0.8013 & 2.9557 & 4.1294 \\ \hline
            k = 61 & -1.3134 & -1.0579 & 4.2440 & 2.8136 \\ \hline
            k = 62 & 0.4010 & -1.0429 & 2.0132 & 2.4081 \\ \hline
            k = 63 & -0.9822 & -0.0765 & 0.9883 & 1.2413 \\ \hline
            k = 64 & -1.0256 & -0.9401 & 1.2979 & 2.1422 \\ \hline
            k = 65 & -2.6047 & 0.7554 & 2.0554 & 2.4107 \\ \hline
            k = 66 & 0.7008 & -2.0508 & 3.0583 & 1.3541 \\ \hline
            k = 67 & 0.3928 & 0.2368 & 0.6944 & 1.0951 \\ \hline
            k = 68 & 2.3045 & -0.2244 & -0.2178 & -3.1556 \\ \hline
            k = 69 & 2.6364 & -4.2079 & 2.1429 & -2.5706 \\ \hline
            k = 70 & 5.4591 & -5.7987 & 3.6920 & -1.6735 \\ \hline
            k = 71 & 3.5216 & -2.8556 & 0.9333 & -1.6257 \\ \hline
            k = 72 & 4.5994 & -4.3587 & 2.5825 & -2.7191 \\ \hline
            k = 73 & 2.7692 & -3.2347 & 1.3990 & -2.0412 \\ \hline
            k = 74 & 2.8459 & -4.4682 & 2.5667 & -1.1891 \\ \hline
            k = 75 & 0.4149 & -4.1219 & 3.1490 & 1.3078 \\ \hline
            k = 76 & 0.1911 & -1.7613 & 2.8000 & 1.1801 \\ \hline
            k = 77 & 1.3493 & -3.6537 & 3.2450 & -0.3828 \\ \hline
            k = 78 & -0.2653 & -2.8981 & 2.4800 & 0.8117 \\ \hline
            k = 79 & 0.2121 & -3.9180 & 3.6141 & 1.9291 \\ \hline
            k = 80 & -1.6444 & -1.9306 & 1.9565 & 2.8974 \\ \hline
            k = 81 & -2.1680 & 0.5414 & 0.4910 & 3.7339 \\ \hline
            k = 82 & -2.3613 & 2.0650 & -1.2469 & 1.7934 \\ \hline
            k = 83 & -1.3519 & 1.1866 & -0.3321 & 1.4421 \\ \hline
            k = 84 & -1.0795 & 2.0930 & -1.5513 & 1.0793 \\ \hline
            k = 85 & -0.1410 & 3.0525 & -2.7122 & 0.6634 \\ \hline
            k = 86 & -1.6061 & 4.5136 & -5.1965 & 0.3532 \\ \hline
            k = 87 & -2.7500 & 2.4274 & -2.3690 & 1.5370 \\ \hline
            k = 88 & -2.7017 & 2.3668 & -2.8468 & 3.0772 \\ \hline
            k = 89 & -4.0052 & 3.9566 & -2.9829 & 3.4661 \\ \hline
            k = 90 & -1.5546 & 3.3843 & -0.9596 & -0.1451 \\ \hline
            k = 91 & 3.1230 & -0.2147 & 2.0831 & -4.0856 \\ \hline
            k = 92 & 5.7104 & -0.5531 & 0.7696 & -4.6915 \\ \hline
            k = 93 & 4.8799 & 1.6250 & -1.0852 & -3.8016 \\ \hline
            k = 94 & 5.6395 & 1.8766 & -1.4020 & -5.8369 \\ \hline
            k = 95 & 4.5006 & 2.1990 & -1.1791 & -4.2450 \\ \hline
            k = 96 & 3.7820 & 0.2779 & -0.5617 & -4.0616 \\ \hline
            k = 97 & 3.9715 & 1.7994 & -0.8202 & -1.6538 \\ \hline
            k = 98 & 3.4630 & 5.2659 & -6.1354 & -0.0737 \\ \hline
            k = 99 & 1.1020 & 5.1909 & -5.2286 & -0.5282 \\ \hline
            k = 100 & -0.8056 & 2.1055 & -2.4895 & 1.1413 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}

    \begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_5$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 101 & 1.2317 & 2.9320 & -1.5134 & -1.2433 \\ \hline
            k = 102 & 1.3720 & 0.0728 & 0.9427 & -2.0653 \\ \hline
            k = 103 & 1.6216 & 0.3880 & -0.3022 & -1.3144 \\ \hline
            k = 104 & 0.5013 & -0.2014 & -0.3159 & 0.1511 \\ \hline
            k = 105 & 0.3475 & 2.1549 & -1.5947 & -0.0111 \\ \hline
            k = 106 & -0.4067 & -1.3875 & 1.4739 & -1.4629 \\ \hline
            k = 107 & -0.8883 & -2.3651 & 1.1065 & 0.0069 \\ \hline
            k = 108 & -2.2037 & -1.4782 & 2.3604 & -0.6614 \\ \hline
            k = 109 & -2.1095 & -6.3693 & 8.0903 & -5.3226 \\ \hline
            k = 110 & -3.1532 & -9.0691 & 10.1082 & -6.3236 \\ \hline
            k = 111 & -7.0005 & -9.2098 & 10.8300 & -9.1489 \\ \hline
            k = 112 & -10.0418 & -9.0828 & 10.4089 & -11.7373 \\ \hline
            k = 113 & -10.7213 & -4.2940 & 6.8605 & -11.8130 \\ \hline
            k = 114 & -12.6123 & -2.2676 & 4.6582 & -13.4543 \\ \hline
            k = 115 & -8.5273 & -1.8780 & 1.4160 & -9.1319 \\ \hline
            k = 116 & -6.6439 & -0.2624 & 0.9106 & -5.8611 \\ \hline
            k = 117 & -3.6398 & 0.2160 & 1.5550 & -3.7036 \\ \hline
            k = 118 & -0.2161 & 0.2311 & 0.6399 & -1.2154 \\ \hline
            k = 119 & -0.8604 & -1.9287 & -3.0573 & -2.1241 \\ \hline
            k = 120 & -3.2426 & -1.6135 & -2.5290 & -2.9640 \\ \hline
            k = 121 & -2.5214 & -1.2555 & -0.8024 & -3.0732 \\ \hline
            k = 122 & 0.0669 & -3.1705 & -3.5522 & -1.0695 \\ \hline
            k = 123 & -2.0315 & -1.4761 & -1.7030 & -2.3565 \\ \hline
            k = 124 & -0.3285 & -3.2044 & -3.6016 & -1.6975 \\ \hline
            k = 125 & -1.9314 & -2.3359 & -3.4687 & -2.1790 \\ \hline
            k = 126 & -1.5121 & -1.8576 & -2.5777 & -3.4398 \\ \hline
            k = 127 & -0.2876 & -5.2960 & -4.9778 & -2.2165 \\ \hline
            k = 128 & 0.0126 & -3.6526 & -3.9353 & -2.0813 \\ \hline
            k = 129 & -0.1752 & -4.5850 & -4.6113 & -1.1762 \\ \hline
            k = 130 & -0.0184 & -2.6688 & -1.6010 & 0.9150 \\ \hline
            k = 131 & 0.5295 & 1.1838 & 2.4918 & 2.8165 \\ \hline
            k = 132 & 0.5328 & 1.7703 & 2.9513 & 1.7527 \\ \hline
            k = 133 & 4.8500 & -1.0009 & 3.8282 & 4.6626 \\ \hline
            k = 134 & 5.0508 & -0.8025 & 1.6563 & 5.3937 \\ \hline
            k = 135 & 3.4649 & 0.9136 & 2.0530 & 4.2167 \\ \hline
            k = 136 & 2.1847 & -1.2600 & -1.8036 & -0.7139 \\ \hline
            k = 137 & 1.0971 & -2.0655 & -1.1729 & 0.3723 \\ \hline
            k = 138 & 2.2864 & -2.9983 & -1.8096 & 0.0194 \\ \hline
            k = 139 & 0.8524 & -1.1379 & -0.9944 & 1.2727 \\ \hline
            k = 140 & 0.7051 & -1.1809 & 0.0583 & 0.7243 \\ \hline
            k = 141 & 2.0693 & -0.5950 & 0.4014 & 1.0973 \\ \hline
            k = 142 & 0.7342 & -0.5464 & -1.7316 & 0.0858 \\ \hline
            k = 143 & -2.1975 & 0.6435 & -1.4736 & -1.3813 \\ \hline
            k = 144 & -2.5274 & 1.9138 & 1.5171 & -0.4073 \\ \hline
            k = 145 & -2.1093 & 2.1553 & 0.8365 & -0.8790 \\ \hline
            k = 146 & -1.9177 & 1.3776 & 3.3030 & 2.3630 \\ \hline
            k = 147 & -2.2983 & 6.7777 & 6.2899 & 3.5370 \\ \hline
            k = 148 & -0.9916 & 2.7220 & 4.5059 & 2.0086 \\ \hline
            k = 149 & -0.3714 & 3.3358 & 4.3745 & 3.1917 \\ \hline
            k = 150 & 0.5901 & 2.3989 & 3.6287 & 1.8607 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[ht]
	\centering
		\caption{The magnetic field $\{h^x_{n,k}\}$ and $\{h^y_{n,k}\}$ to realize the $U_6$. We take the total time $T=2.4$, $K=240$, and thus the Trotter step $\tau=2.4/240$.} \label{tab-tabel}
		\scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_6$} & $n=1(x)$ & $n=2(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$ & $n=2(y)$ \\ \hline
            k = 1 & -0.2497 & 0.5100 & 4.6057 & 0.1791 & -1.0998 & 2.6481 \\ \hline
            k = 2 & 0.0249 & 0.7050 & 1.8959 & 0.4812 & -0.1437 & 2.2382 \\ \hline
            k = 3 & -0.0737 & 0.0018 & 3.2687 & -0.5180 & 0.3367 & 4.3415 \\ \hline
            k = 4 & 0.3004 & 0.6355 & 2.2547 & -0.5387 & 0.6146 & 4.6550 \\ \hline
            k = 5 & -0.3977 & 0.0744 & 0.9662 & 0.3782 & -0.7550 & 1.1707 \\ \hline
            k = 6 & -0.1321 & -0.8564 & 3.0828 & 0.2397 & 0.2449 & 1.2369 \\ \hline
            k = 7 & 1.2458 & -0.2453 & 1.1611 & 0.4628 & 0.2579 & 2.8446 \\ \hline
            k = 8 & -0.0410 & -0.2238 & 1.7107 & -0.3510 & 0.1138 & 3.3307 \\ \hline
            k = 9 & 0.0482 & -0.1133 & 0.7612 & -0.1571 & -0.4761 & 3.2158 \\ \hline
            k = 10 & 0.1226 & -0.3333 & 1.2913 & 1.0394 & 0.3437 & 1.6395 \\ \hline
            k = 11 & -0.6786 & 0.4511 & 1.5438 & -1.2230 & 0.1131 & 0.3672 \\ \hline
            k = 12 & 1.2900 & -0.8149 & 1.7018 & 0.8837 & -0.1279 & 0.1619 \\ \hline
            k = 13 & -0.4542 & 0.4077 & -1.4424 & 0.2678 & 0.1022 & 0.3666 \\ \hline
            k = 14 & -0.3925 & 0.0112 & 2.5954 & -1.1944 & -0.3038 & 0.7046 \\ \hline
            k = 15 & 0.6936 & -0.7256 & 2.9381 & 1.3273 & 0.6654 & 2.0340 \\ \hline
            k = 16 & 0.0992 & -0.1562 & 2.3905 & -0.4345 & -0.5225 & 2.0666 \\ \hline
            k = 17 & -0.3363 & 0.7024 & -0.3099 & -0.1439 & 0.4516 & -1.3397 \\ \hline
            k = 18 & 0.3010 & -0.2941 & 0.6795 & -0.3060 & 0.0068 & 0.7117 \\ \hline
            k = 19 & 0.1947 & -0.8227 & 0.9383 & 0.9409 & 0.0547 & 0.4389 \\ \hline
            k = 20 & -0.3030 & 0.7227 & 1.6339 & -0.6365 & -0.0204 & 0.8248 \\ \hline
            k = 21 & 0.4186 & -0.2512 & 0.5572 & 0.2006 & 0.3036 & -0.1682 \\ \hline
            k = 22 & 0.3339 & -0.4374 & 3.2906 & -0.4819 & -0.0996 & 0.3561 \\ \hline
            k = 23 & 0.0773 & -0.2488 & 3.2947 & 1.0339 & 0.3491 & 0.2117 \\ \hline
            k = 24 & 0.5940 & -0.3842 & 2.6403 & -0.6882 & 0.4131 & 0.3652 \\ \hline
            k = 25 & -0.0961 & -0.1766 & 1.4033 & 0.6474 & -0.0449 & 0.3936 \\ \hline
            k = 26 & 0.3577 & -0.1267 & 0.7737 & -0.3568 & 0.2396 & 1.0767 \\ \hline
            k = 27 & 0.9932 & -0.9528 & -1.1835 & 0.5438 & 0.0194 & 1.0800 \\ \hline
            k = 28 & -0.6148 & 0.2068 & 0.2946 & 0.1714 & -0.2739 & 1.2675 \\ \hline
            k = 29 & 0.2592 & 0.5301 & 1.3283 & -1.1459 & 0.9701 & -0.5932 \\ \hline
            k = 30 & 0.5661 & -1.0014 & -0.7129 & 1.1155 & -0.4828 & 0.2167 \\ \hline
            k = 31 & -0.0974 & -0.0790 & -2.0837 & -0.0418 & 0.2309 & 0.8544 \\ \hline
            k = 32 & -0.4153 & 0.7190 & 2.4903 & -0.2009 & -0.0176 & -0.0750 \\ \hline
            k = 33 & -0.1156 & 0.0407 & -0.6648 & -0.3556 & -0.3345 & 3.5027 \\ \hline
            k = 34 & -0.7763 & 0.4420 & -0.2415 & 0.1740 & -0.4198 & 2.9147 \\ \hline
            k = 35 & -0.5739 & 0.7836 & -1.0124 & -0.8213 & -0.1795 & 2.1210 \\ \hline
            k = 36 & -1.2475 & 1.0725 & 0.2090 & 0.2006 & -1.0854 & 1.9880 \\ \hline
            k = 37 & -2.0875 & 1.7737 & -1.7354 & -0.8707 & -0.6578 & 3.5988 \\ \hline
            k = 38 & -2.3562 & 2.5401 & -1.1890 & -1.2288 & -1.9213 & 3.0115 \\ \hline
            k = 39 & -2.5962 & 2.1614 & -2.8732 & -0.6994 & -0.5245 & 0.5470 \\ \hline
            k = 40 & -1.9370 & 2.2612 & -2.6067 & -0.9017 & -0.6927 & 1.6354 \\ \hline
            k = 41 & -3.3529 & 3.5538 & 0.1994 & -1.2801 & -2.3016 & 2.3844 \\ \hline
            k = 42 & -3.9522 & 3.6449 & -0.7579 & -2.0025 & -0.6658 & 2.1435 \\ \hline
            k = 43 & -2.7147 & 3.1080 & -0.7506 & -1.3693 & -1.4146 & 2.0251 \\ \hline
            k = 44 & -3.5562 & 3.3642 & 0.5208 & -0.7883 & -1.4118 & 1.3013 \\ \hline
            k = 45 & -1.2342 & 1.7352 & 0.7285 & -1.5216 & -0.0801 & 0.6694 \\ \hline
            k = 46 & -1.4974 & 1.5003 & -0.6003 & -0.0495 & -0.7494 & 0.9592 \\ \hline
            k = 47 & -1.5123 & 1.3625 & 0.8287 & -1.1562 & -0.4456 & -1.0044 \\ \hline
            k = 48 & -0.9222 & 0.7596 & 0.3311 & 0.3031 & 0.0617 & 1.2409 \\ \hline
            k = 49 & -0.1771 & 0.9073 & 0.2327 & -0.8101 & -0.3872 & -0.7456 \\ \hline
            k = 50 & 0.3457 & -0.3019 & -0.4592 & -0.1071 & 0.8912 & -1.6617 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_6$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 51 & 0.2293 & -0.1974 & 1.3549 & 0.4354 & 0.3913 & -2.0596 \\ \hline
            k = 52 & 0.1708 & -0.2360 & 1.6599 & -0.2171 & 0.0145 & -2.9738 \\ \hline
            k = 53 & 0.9497 & -0.6061 & 0.0885 & 0.2058 & 1.0790 & -3.2615 \\ \hline
            k = 54 & 0.9410 & -0.3143 & 0.9997 & 0.4361 & 0.3976 & -1.2407 \\ \hline
            k = 55 & 0.0385 & -0.8826 & 0.2962 & -0.1107 & 0.3532 & -2.6491 \\ \hline
            k = 56 & 0.8990 & -0.1062 & -0.5688 & 0.4652 & 0.5910 & -4.0023 \\ \hline
            k = 57 & -0.4595 & 0.9487 & -0.2555 & -1.1582 & 0.4212 & -1.6263 \\ \hline
            k = 58 & 0.1967 & -0.5828 & 1.9200 & 0.7814 & -0.0284 & -3.6451 \\ \hline
            k = 59 & -0.3427 & 0.5144 & 0.8206 & -0.4582 & -0.8010 & -5.3699 \\ \hline
            k = 60 & -0.6327 & 0.1961 & 4.9460 & 0.2867 & 0.2842 & -5.2996 \\ \hline
            k = 61 & -0.1334 & -0.0552 & 1.8155 & -0.5128 & -0.9071 & -6.3875 \\ \hline
            k = 62 & -0.1437 & -0.0070 & 1.4065 & 0.7076 & -0.1855 & -4.4658 \\ \hline
            k = 63 & -0.5631 & 0.2988 & 0.9549 & 0.1304 & -1.2845 & -4.0951 \\ \hline
            k = 64 & -0.0022 & -0.8754 & 1.3772 & 0.0530 & 0.0762 & -3.1494 \\ \hline
            k = 65 & -0.9005 & 0.9382 & 1.6113 & 0.3982 & -0.9520 & -1.7153 \\ \hline
            k = 66 & -0.9640 & 1.1759 & -0.9038 & -1.3353 & -0.1427 & -3.4355 \\ \hline
            k = 67 & -1.1093 & 1.4659 & 0.8907 & -0.1260 & -0.9382 & -0.8112 \\ \hline
            k = 68 & -0.6497 & -0.1434 & 0.4517 & -0.1485 & -0.8709 & 0.4111 \\ \hline
            k = 69 & -1.1084 & 0.2823 & -1.1100 & 0.6714 & -0.6260 & -0.2579 \\ \hline
            k = 70 & -0.1659 & 1.0483 & -1.2623 & -0.9916 & -0.2640 & 1.4863 \\ \hline
            k = 71 & 0.3889 & -1.0637 & 2.6154 & 1.1193 & -0.8970 & 0.1784 \\ \hline
            k = 72 & 0.5019 & -1.1718 & -1.5268 & 0.4800 & 0.4616 & 0.7580 \\ \hline
            k = 73 & 1.0217 & -0.0371 & -0.6952 & -0.3413 & 0.7095 & 1.0803 \\ \hline
            k = 74 & 0.4548 & -1.6547 & -1.4636 & 1.5419 & -1.1784 & 1.8978 \\ \hline
            k = 75 & 2.0522 & -2.5478 & -1.5775 & 1.0337 & 0.7353 & 3.2762 \\ \hline
            k = 76 & 1.8818 & -1.9901 & 0.2168 & 1.4019 & 0.0990 & 3.4103 \\ \hline
            k = 77 & 1.5872 & -1.8037 & -1.9318 & 1.1995 & 0.9050 & 2.5260 \\ \hline
            k = 78 & 2.5796 & -2.6645 & 0.2639 & 0.2065 & 0.5396 & 1.1376 \\ \hline
            k = 79 & 0.6160 & -1.0943 & -1.9713 & 1.2473 & -0.0543 & 1.4170 \\ \hline
            k = 80 & 2.2016 & -2.6234 & -0.0936 & 2.0287 & -0.3434 & 0.2427 \\ \hline
            k = 81 & 0.2440 & -0.5663 & 0.8386 & 0.0509 & 0.3013 & 1.4575 \\ \hline
            k = 82 & 1.1208 & -1.3572 & 1.6573 & 0.9017 & -0.6723 & 0.2705 \\ \hline
            k = 83 & 0.8330 & -1.2746 & -0.7094 & 1.0317 & 0.0676 & -0.4265 \\ \hline
            k = 84 & 0.4784 & -0.6772 & -0.3022 & 0.6693 & -1.1912 & -1.9409 \\ \hline
            k = 85 & 0.1527 & -1.0302 & -0.1321 & 1.0256 & -0.3774 & -0.7110 \\ \hline
            k = 86 & -0.3339 & 0.4299 & 0.1565 & 0.5461 & -0.6756 & -0.2130 \\ \hline
            k = 87 & -0.9695 & 0.7349 & 0.9767 & -0.8313 & -0.6078 & -0.2664 \\ \hline
            k = 88 & -0.7578 & 0.9104 & 0.1028 & -0.5076 & -0.3770 & -0.2071 \\ \hline
            k = 89 & -1.5662 & 1.0492 & -0.9742 & 0.0987 & -1.0238 & 0.1586 \\ \hline
            k = 90 & -1.8082 & 1.4760 & 1.6350 & -0.4980 & -1.1528 & 0.2706 \\ \hline
            k = 91 & -3.5910 & 2.0715 & -1.6109 & -0.3766 & -2.2525 & -0.8808 \\ \hline
            k = 92 & -4.7826 & 2.8131 & 0.2375 & -0.6913 & -2.8126 & 0.0599 \\ \hline
            k = 93 & -5.6533 & 1.8214 & -0.9985 & 1.7860 & -5.4466 & 0.9610 \\ \hline
            k = 94 & -6.2494 & 2.1494 & 0.7913 & 0.9679 & -5.0451 & 0.5309 \\ \hline
            k = 95 & -6.0232 & 0.0094 & 0.6204 & 3.2637 & -5.6863 & 1.6145 \\ \hline
            k = 96 & -5.7642 & -1.9743 & 0.3634 & 5.4769 & -5.8287 & -0.1831 \\ \hline
            k = 97 & -3.1857 & -2.0570 & 0.9970 & 3.8914 & -4.4166 & 1.0443 \\ \hline
            k = 98 & -1.6637 & -1.5974 & -0.8119 & 2.9415 & -1.4966 & -0.2871 \\ \hline
            k = 99 & 0.2905 & -2.1846 & 0.0633 & 2.2079 & -0.3810 & -0.7365 \\ \hline
            k = 100 & 1.7103 & -1.8892 & 0.5831 & 2.1311 & 1.0482 & 0.0474 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_6$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 101 & 0.6342 & -0.4127 & 0.3592 & -0.1613 & 0.9504 & -0.4756 \\ \hline
            k = 102 & 0.9622 & -1.3255 & 0.2260 & 1.2500 & 0.2236 & 0.2948 \\ \hline
            k = 103 & 1.1919 & -0.2715 & -0.1248 & 0.4849 & 1.3527 & -0.5681 \\ \hline
            k = 104 & 1.0399 & -0.6070 & 0.4787 & 0.5657 & 0.1895 & -0.9628 \\ \hline
            k = 105 & 1.1831 & -1.1931 & -0.6240 & 0.6814 & 1.7484 & -0.0850 \\ \hline
            k = 106 & 1.4211 & 0.0566 & 1.1138 & -0.6054 & 0.7383 & -0.8036 \\ \hline
            k = 107 & 1.2733 & -0.2696 & -0.9167 & 0.4214 & 1.4671 & -1.5569 \\ \hline
            k = 108 & 2.2583 & 0.3825 & -1.0613 & -0.7845 & 1.4125 & -0.8874 \\ \hline
            k = 109 & 0.1382 & 0.2597 & -0.7990 & -0.8129 & 1.0632 & 0.7141 \\ \hline
            k = 110 & 0.5294 & 2.4637 & 0.6654 & -3.4660 & 0.5259 & -1.3354 \\ \hline
            k = 111 & -0.0600 & 0.7608 & -1.8189 & -1.1049 & 0.9983 & 0.5959 \\ \hline
            k = 112 & 0.2433 & 0.5666 & -0.2355 & -0.9332 & -0.1152 & 0.4741 \\ \hline
            k = 113 & 0.0857 & -0.4730 & 0.7996 & 0.8568 & 0.4126 & -0.2464 \\ \hline
            k = 114 & -0.7309 & -0.3102 & -0.0753 & 0.3886 & -1.0595 & 0.1654 \\ \hline
            k = 115 & -0.8474 & -0.5113 & 0.8846 & 0.5018 & -0.4977 & 0.6323 \\ \hline
            k = 116 & 0.0687 & -1.5196 & 0.8803 & 1.5395 & -0.1705 & -0.5812 \\ \hline
            k = 117 & 1.1532 & -0.5956 & 0.8352 & 0.8651 & 1.0861 & -1.8948 \\ \hline
            k = 118 & 1.2610 & -2.1000 & 0.5458 & 1.8863 & 0.4116 & -0.2986 \\ \hline
            k = 119 & 0.9542 & -0.1573 & 0.4726 & -0.3353 & 0.6030 & -0.3120 \\ \hline
            k = 120 & 0.3157 & -0.4195 & -0.7642 & 1.0190 & 0.6675 & -1.4958 \\ \hline
            k = 121 & -0.6037 & 0.9358 & -0.4251 & -1.2423 & 0.2859 & 0.1319 \\ \hline
            k = 122 & 1.2662 & 0.8658 & -1.6587 & -1.9123 & 1.0581 & 0.0555 \\ \hline
            k = 123 & -0.7083 & -0.2148 & 1.8770 & 0.4092 & -0.6858 & 0.4097 \\ \hline
            k = 124 & 0.4383 & -0.8965 & -0.4765 & 1.2739 & 0.5403 & -1.2734 \\ \hline
            k = 125 & 0.5906 & -0.3870 & -0.4375 & 0.1691 & 0.7754 & -0.6085 \\ \hline
            k = 126 & -0.0127 & -0.2100 & 1.3154 & -0.6363 & -0.5204 & 0.2515 \\ \hline
            k = 127 & 0.0153 & -0.5443 & -0.1410 & 1.4373 & 1.1514 & -1.2137 \\ \hline
            k = 128 & 1.1814 & -0.8403 & 0.6119 & -0.8554 & 0.0885 & -0.6511 \\ \hline
            k = 129 & -0.3000 & -0.1949 & 0.0313 & 0.2398 & 0.5958 & -1.1151 \\ \hline
            k = 130 & -0.0253 & -0.3855 & -0.6876 & 1.3431 & 1.6171 & -1.3558 \\ \hline
            k = 131 & 0.8574 & 0.6221 & -0.9965 & -1.3431 & 0.9829 & -1.1882 \\ \hline
            k = 132 & 1.4093 & 0.2932 & -1.0950 & -0.1061 & -0.0424 & 1.1168 \\ \hline
            k = 133 & -1.6021 & 0.0560 & 1.1571 & -0.2351 & 0.3153 & -0.6914 \\ \hline
            k = 134 & -0.0224 & -2.1051 & 1.2736 & 0.5741 & 0.1614 & -1.2320 \\ \hline
            k = 135 & 1.0398 & -0.1283 & 0.4872 & 0.8099 & 0.0371 & 0.5007 \\ \hline
            k = 136 & 0.5117 & -2.0192 & 3.1982 & 0.7251 & -1.2972 & 0.3734 \\ \hline
            k = 137 & 0.5460 & -0.5513 & -0.3862 & -0.8436 & 0.9115 & -1.5308 \\ \hline
            k = 138 & -0.8305 & -2.0184 & 2.4183 & 1.0194 & 0.2808 & -1.1414 \\ \hline
            k = 139 & 0.6484 & -0.6940 & -0.1552 & 0.7488 & 0.9286 & -1.0251 \\ \hline
            k = 140 & 0.9324 & -0.6275 & 0.3299 & -0.5230 & 0.3176 & -1.1611 \\ \hline
            k = 141 & -0.5727 & -0.0288 & -0.2859 & 0.5503 & 0.9698 & 0.1843 \\ \hline
            k = 142 & 0.6834 & -0.5247 & 0.2075 & 0.5470 & 0.1517 & -0.8578 \\ \hline
            k = 143 & 0.0115 & -0.6031 & 0.0583 & 0.0999 & 0.3607 & -0.2075 \\ \hline
            k = 144 & 0.6445 & 0.1604 & -0.3327 & -0.4248 & 1.0129 & -1.1478 \\ \hline
            k = 145 & -0.1157 & -1.5002 & 0.8939 & -0.0401 & 0.7601 & -0.5056 \\ \hline
            k = 146 & -1.0156 & 0.2320 & -0.6296 & 0.4957 & 0.2479 & -0.8245 \\ \hline
            k = 147 & 1.4528 & -0.6224 & 0.5890 & -0.0444 & 0.1165 & 0.5528 \\ \hline
            k = 148 & 0.3910 & 0.0077 & 0.0862 & 0.2878 & 0.2239 & -0.7557 \\ \hline
            k = 149 & -0.3090 & -0.7507 & -0.2607 & -0.8667 & 0.9054 & -0.4209 \\ \hline
            k = 150 & -0.9814 & -1.1492 & 0.7348 & 0.7931 & 1.2270 & -1.7805 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_6$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 151 & 2.5441 & -0.1285 & -0.5492 & 1.9298 & 1.0187 & -0.2967 \\ \hline
            k = 152 & -0.5263 & -0.4344 & -0.1148 & 1.5449 & -0.0968 & -0.3728 \\ \hline
            k = 153 & 2.5069 & -1.9371 & 1.8807 & 3.3706 & 1.0012 & -0.9541 \\ \hline
            k = 154 & 2.8177 & -1.2702 & -0.2051 & 3.5884 & 1.7461 & -1.7164 \\ \hline
            k = 155 & 3.5532 & -2.4746 & 0.2541 & 5.4222 & 2.0584 & -1.2955 \\ \hline
            k = 156 & 3.6865 & -3.0133 & 1.6482 & 4.5209 & 1.8216 & -2.0246 \\ \hline
            k = 157 & 5.3629 & -2.1009 & 1.0093 & 5.6013 & 1.3854 & -1.0893 \\ \hline
            k = 158 & 3.2508 & -1.5557 & 1.0159 & 4.8110 & 0.7088 & -1.2521 \\ \hline
            k = 159 & 2.3113 & -1.4735 & 0.3272 & 2.2139 & 0.5875 & -0.7050 \\ \hline
            k = 160 & 1.5108 & 0.6337 & -0.5165 & 2.6061 & 0.9515 & -0.6268 \\ \hline
            k = 161 & 1.1144 & -0.8417 & 0.3754 & 0.8785 & 0.0181 & -0.7966 \\ \hline
            k = 162 & 1.4739 & 2.5723 & -2.1625 & -0.1372 & 0.3432 & 1.6444 \\ \hline
            k = 163 & -0.6243 & 1.4597 & -1.1525 & 2.4763 & -0.3772 & -0.0981 \\ \hline
            k = 164 & 0.3369 & 0.8460 & -0.8825 & 1.4742 & 0.3315 & 0.4967 \\ \hline
            k = 165 & 0.7927 & 1.7313 & -0.4667 & 0.4228 & -0.7494 & 1.1793 \\ \hline
            k = 166 & 0.9698 & 0.4669 & -0.8108 & 1.5671 & -0.9358 & 0.7446 \\ \hline
            k = 167 & 1.1372 & 0.8029 & 1.1279 & 2.4921 & -1.5319 & 1.3628 \\ \hline
            k = 168 & 1.7965 & 1.0105 & 0.2148 & 2.4779 & -1.6808 & 1.2128 \\ \hline
            k = 169 & 1.1066 & -0.0565 & 0.8361 & 3.3446 & -1.4931 & 1.0528 \\ \hline
            k = 170 & 1.6203 & -0.8178 & 2.4117 & 1.3056 & -3.2471 & 1.4867 \\ \hline
            k = 171 & -0.3907 & -0.5066 & 1.6747 & 1.1380 & -1.6241 & 1.3827 \\ \hline
            k = 172 & 1.4366 & -1.9333 & 3.5140 & 1.0523 & -3.8961 & 1.6563 \\ \hline
            k = 173 & 1.6733 & -2.3979 & 3.5801 & -1.0994 & -3.3345 & 1.8975 \\ \hline
            k = 174 & -0.4327 & -2.4188 & 4.2035 & 1.9170 & -3.4876 & 1.6206 \\ \hline
            k = 175 & 2.7023 & -1.7731 & 2.4756 & 0.8910 & -2.6992 & 1.1741 \\ \hline
            k = 176 & -2.5149 & -2.6103 & 3.8079 & -0.0256 & -2.3125 & 0.9095 \\ \hline
            k = 177 & -0.2765 & -1.1047 & 1.9390 & 0.6525 & -2.9622 & 1.6635 \\ \hline
            k = 178 & 1.0761 & -1.4828 & 2.2710 & -1.6931 & -1.8798 & 1.4990 \\ \hline
            k = 179 & -0.8890 & -1.2216 & 1.3190 & -0.9410 & -0.6968 & -0.5431 \\ \hline
            k = 180 & -0.1714 & 0.2841 & -0.2742 & -0.5971 & 0.1241 & 0.1886 \\ \hline
            k = 181 & 0.6810 & -0.9119 & 0.7839 & -2.2962 & -0.7963 & 0.7992 \\ \hline
            k = 182 & -0.9661 & -1.5085 & 2.1487 & -3.8352 & -0.8373 & -0.0148 \\ \hline
            k = 183 & -1.4630 & -0.2181 & -1.0004 & -2.4378 & -0.0323 & -0.2055 \\ \hline
            k = 184 & -1.8593 & -0.0547 & 0.8867 & -1.2222 & 0.5280 & -0.1456 \\ \hline
            k = 185 & 0.3687 & -0.1625 & 0.2235 & -2.4090 & -0.7823 & 0.1959 \\ \hline
            k = 186 & -0.8649 & -0.2477 & -0.4522 & -2.3104 & 0.4266 & 0.2853 \\ \hline
            k = 187 & -0.3630 & 0.2040 & 0.3773 & -1.4621 & -0.3819 & 0.0836 \\ \hline
            k = 188 & -1.7172 & -0.8647 & 0.8658 & -3.6875 & -1.0089 & -0.0698 \\ \hline
            k = 189 & 0.3811 & 0.2311 & 0.0835 & -2.9513 & 0.9259 & 0.2949 \\ \hline
            k = 190 & -2.2472 & 0.1088 & -0.4193 & -4.7990 & -0.6047 & -0.5472 \\ \hline
            k = 191 & -1.3934 & 0.5527 & -0.4266 & -1.9552 & 0.5506 & 0.7527 \\ \hline
            k = 192 & -3.6108 & -0.3222 & 0.6292 & -2.6698 & -1.1103 & 0.1774 \\ \hline
            k = 193 & -1.1116 & 0.6030 & -0.3311 & -3.6438 & 0.5391 & -0.1937 \\ \hline
            k = 194 & -1.8659 & -0.1383 & -0.0841 & -1.8250 & -0.0278 & -0.2995 \\ \hline
            k = 195 & -2.1469 & 0.2837 & 0.0106 & -4.1913 & 0.0307 & 0.1365 \\ \hline
            k = 196 & -1.5381 & -0.0246 & -0.3392 & -0.4023 & 0.1320 & 0.2697 \\ \hline
            k = 197 & 0.2755 & 0.3334 & 0.0450 & -0.9398 & -0.4266 & -0.1241 \\ \hline
            k = 198 & -1.2135 & 0.0766 & -0.3073 & -2.2976 & 0.1746 & 0.0231 \\ \hline
            k = 199 & -0.4564 & 0.3118 & 0.0377 & -3.5800 & 0.6158 & -0.3087 \\ \hline
            k = 200 & 1.2304 & -0.5379 & 0.0306 & -2.1017 & -0.0444 & 0.2004 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_6$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 201 & -1.0091 & 0.0717 & 0.1447 & -2.3102 & -0.9485 & 0.3595 \\ \hline
            k = 202 & 0.7319 & -0.7980 & 1.9473 & -1.6241 & -0.8940 & 0.0608 \\ \hline
            k = 203 & -0.6019 & -0.2369 & -1.3414 & -1.8735 & 0.6588 & 0.1589 \\ \hline
            k = 204 & 0.7618 & 0.6465 & 0.6701 & -2.0000 & -0.1725 & 0.2333 \\ \hline
            k = 205 & -0.9652 & -1.0499 & 0.2322 & -1.3188 & -0.0966 & -0.5307 \\ \hline
            k = 206 & -0.0716 & 0.0247 & -0.1714 & -1.4013 & 0.1459 & 0.2868 \\ \hline
            k = 207 & 0.6375 & 0.3228 & 0.3815 & -0.0697 & -0.0387 & -0.3556 \\ \hline
            k = 208 & 1.0556 & -0.0518 & -1.1395 & -1.3549 & 0.7532 & -0.1796 \\ \hline
            k = 209 & 0.2084 & 0.6197 & -0.6573 & -0.4375 & 0.6007 & 0.0239 \\ \hline
            k = 210 & 0.2041 & 0.0160 & -1.2012 & 1.4764 & 1.6795 & -1.4283 \\ \hline
            k = 211 & -0.8707 & 1.7507 & -1.2584 & -0.1201 & 1.1723 & -0.3162 \\ \hline
            k = 212 & 0.3641 & 1.7571 & -3.6915 & 1.7068 & 2.2355 & -0.7183 \\ \hline
            k = 213 & -2.1490 & 1.1355 & -1.8241 & 0.2234 & 3.0251 & -1.6082 \\ \hline
            k = 214 & 0.1913 & 1.7935 & -3.4551 & 0.0835 & 2.4501 & -1.2599 \\ \hline
            k = 215 & -0.9782 & 1.5256 & -1.9330 & 2.8319 & 1.5322 & -0.3388 \\ \hline
            k = 216 & -0.1892 & 0.9690 & -1.2525 & 2.7615 & 1.0560 & -0.1371 \\ \hline
            k = 217 & 0.1296 & 0.2785 & -0.8096 & 1.6869 & 0.9226 & -0.7903 \\ \hline
            k = 218 & 1.0527 & 0.4527 & -1.0480 & 2.0070 & 1.3962 & -0.9055 \\ \hline
            k = 219 & -1.1609 & 1.9602 & -2.4592 & 1.7495 & 1.0293 & -0.0143 \\ \hline
            k = 220 & 0.0233 & 0.3002 & -0.4368 & 0.0215 & 1.0744 & -0.3903 \\ \hline
            k = 221 & 0.2057 & 0.4032 & -0.7961 & 3.8456 & 0.0112 & -0.0764 \\ \hline
            k = 222 & 1.1215 & -0.9045 & 0.7974 & 2.8182 & -0.3056 & 0.1484 \\ \hline
            k = 223 & 0.2380 & 0.6181 & 0.6179 & 2.2711 & -0.7342 & 0.4130 \\ \hline
            k = 224 & -1.9212 & -0.4644 & -0.6315 & 1.7733 & 0.6346 & -0.4686 \\ \hline
            k = 225 & -1.6073 & 0.6629 & 0.1208 & 1.2946 & -0.3228 & 0.0028 \\ \hline
            k = 226 & -0.2471 & -0.9007 & 0.2399 & -0.4366 & -0.1159 & 0.3984 \\ \hline
            k = 227 & -1.8641 & 0.2169 & 1.1007 & 1.2990 & -0.9743 & -0.0506 \\ \hline
            k = 228 & -0.6277 & -0.8043 & -0.3847 & 2.9792 & 0.1297 & -0.0305 \\ \hline
            k = 229 & -1.7364 & 0.2657 & 0.7675 & 1.4363 & -1.1358 & 1.2176 \\ \hline
            k = 230 & -1.3001 & -0.8696 & 1.3749 & 2.1750 & -0.3747 & -0.3063 \\ \hline
            k = 231 & -0.9274 & -0.2153 & 0.7034 & 0.1955 & -1.5643 & 0.2801 \\ \hline
            k = 232 & -1.2262 & 0.1537 & 0.4000 & 0.6389 & 0.0954 & 0.3367 \\ \hline
            k = 233 & -0.4531 & -0.0809 & -1.2914 & 1.8893 & 0.6666 & -0.6706 \\ \hline
            k = 234 & 0.1263 & -0.1042 & 0.5897 & -0.6283 & 0.2951 & 0.1873 \\ \hline
            k = 235 & 1.2462 & -0.6808 & 0.6191 & -1.8905 & -0.8330 & 0.8086 \\ \hline
            k = 236 & 0.7472 & -0.0007 & 0.8730 & -1.8918 & -1.2670 & -0.0703 \\ \hline
            k = 237 & 0.3365 & -0.3152 & -0.0922 & -3.3202 & 0.6544 & 0.0629 \\ \hline
            k = 238 & -1.3025 & 0.2276 & 0.7842 & -1.9508 & -0.8519 & -0.0795 \\ \hline
            k = 239 & 2.6797 & -0.4895 & -0.6262 & -1.6803 & 1.1234 & -0.0455 \\ \hline
            k = 240 & 1.9043 & 1.8449 & -1.4301 & -2.7422 & 2.0332 & -0.4887 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}	
	
			\begin{table}[ht]
	\centering
		\caption{The magnetic field $\{h^x_{n,k}\}$ and $\{h^y_{n,k}\}$ to realize the $U_7$. We take the total time $T=1.5$, $K=150$, and thus the Trotter step $\tau=1.5/150$.} \label{tab-tabel}
		\scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_7$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 1 & -0.3705 & 0.7404 & -2.2725 & 1.9695 \\ \hline
            k = 2 & -0.5166 & 0.9703 & -2.9934 & 3.2378 \\ \hline
            k = 3 & -0.8282 & 0.3253 & -4.6689 & 5.5886 \\ \hline
            k = 4 & -3.4511 & -3.9501 & -2.7337 & 4.6895 \\ \hline
            k = 5 & -2.9346 & -4.4916 & 1.2076 & -0.2509 \\ \hline
            k = 6 & -3.5153 & -4.2509 & 2.1102 & -0.6278 \\ \hline
            k = 7 & -3.4764 & -4.3856 & 3.2708 & -2.4318 \\ \hline
            k = 8 & -2.6649 & -1.3968 & 0.2630 & 0.4391 \\ \hline
            k = 9 & -2.7897 & -3.3116 & -0.1689 & 1.0473 \\ \hline
            k = 10 & -0.7897 & -1.2483 & 1.3966 & -1.4109 \\ \hline
            k = 11 & -1.6616 & -0.5653 & -0.2530 & 0.8250 \\ \hline
            k = 12 & -1.1292 & -0.9766 & -1.5652 & 1.8094 \\ \hline
            k = 13 & -0.2327 & -1.8956 & 1.9170 & -0.5119 \\ \hline
            k = 14 & -3.4021 & -5.2759 & 4.0633 & -1.7587 \\ \hline
            k = 15 & -1.4086 & -1.9822 & 2.6256 & -3.2874 \\ \hline
            k = 16 & -0.3101 & -0.2818 & 0.3869 & -0.5278 \\ \hline
            k = 17 & 1.3966 & -0.0107 & 1.4603 & -2.0006 \\ \hline
            k = 18 & 1.1360 & -1.4390 & 2.4943 & -2.0590 \\ \hline
            k = 19 & 3.2508 & -2.6842 & 7.1111 & -7.3492 \\ \hline
            k = 20 & 1.3257 & -3.2178 & 8.7344 & -6.6072 \\ \hline
            k = 21 & -2.0391 & -5.4549 & 7.4119 & -3.9485 \\ \hline
            k = 22 & -1.7732 & -3.4062 & 3.5163 & -2.0535 \\ \hline
            k = 23 & -0.5254 & -3.0454 & 3.3596 & -2.2090 \\ \hline
            k = 24 & 0.6132 & -0.9206 & 2.2320 & -2.0705 \\ \hline
            k = 25 & -1.6152 & -1.6894 & 1.7488 & 0.0244 \\ \hline
            k = 26 & -0.9442 & -1.3038 & 0.8608 & 0.1477 \\ \hline
            k = 27 & -1.6180 & -0.2858 & -0.0325 & 0.5459 \\ \hline
            k = 28 & -1.0272 & 0.8669 & -2.0457 & 1.8836 \\ \hline
            k = 29 & -1.0489 & 0.3155 & -0.7703 & 1.8124 \\ \hline
            k = 30 & -2.0362 & -0.4560 & -1.1062 & 2.5058 \\ \hline
            k = 31 & -2.4666 & -1.6563 & 0.6054 & 2.6600 \\ \hline
            k = 32 & -3.9026 & -3.8241 & 1.2868 & 2.7302 \\ \hline
            k = 33 & -2.8106 & -4.0288 & 3.2241 & 1.2640 \\ \hline
            k = 34 & -5.6794 & -4.6301 & 2.7589 & 3.2397 \\ \hline
            k = 35 & -4.8464 & -3.8464 & 1.5571 & 3.4497 \\ \hline
            k = 36 & -3.5971 & -4.1672 & 2.8036 & 2.4600 \\ \hline
            k = 37 & -5.6358 & -4.0537 & 3.0084 & 3.5910 \\ \hline
            k = 38 & -6.1116 & -1.6108 & 0.0659 & 5.0438 \\ \hline
            k = 39 & -5.3117 & -1.4443 & -0.0498 & 4.9331 \\ \hline
            k = 40 & -5.4632 & -0.0593 & -1.0744 & 5.0709 \\ \hline
            k = 41 & -4.5327 & 0.4904 & -1.3064 & 4.8061 \\ \hline
            k = 42 & -5.2452 & -0.2299 & -0.0169 & 5.3880 \\ \hline
            k = 43 & -5.0037 & -0.0388 & -1.1352 & 5.2533 \\ \hline
            k = 44 & -2.4918 & -1.7239 & 0.3843 & 2.2793 \\ \hline
            k = 45 & 0.8406 & 0.8001 & -2.3733 & -1.5682 \\ \hline
            k = 46 & 3.2918 & 1.2361 & -1.2747 & -2.7537 \\ \hline
            k = 47 & 2.3145 & 0.3350 & 0.7600 & -1.4167 \\ \hline
            k = 48 & -1.3139 & -1.2846 & 2.0841 & 1.0473 \\ \hline
            k = 49 & -1.6076 & -0.3532 & 0.2067 & 1.1481 \\ \hline
            k = 50 & -1.0486 & 1.0838 & -1.4230 & 0.1070 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_7$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 51 & -0.6962 & 3.0570 & -2.6846 & 0.1486 \\ \hline
            k = 52 & -2.3608 & 4.4487 & -3.4551 & 1.3807 \\ \hline
            k = 53 & -4.3060 & 6.0901 & -4.6075 & 3.9650 \\ \hline
            k = 54 & -4.9172 & 3.7296 & -2.5484 & 6.2037 \\ \hline
            k = 55 & -4.4166 & -1.2446 & 2.4751 & 6.3218 \\ \hline
            k = 56 & -4.3375 & -1.8877 & 2.9552 & 4.8968 \\ \hline
            k = 57 & -3.4468 & -1.3041 & 2.4319 & 4.3666 \\ \hline
            k = 58 & -3.4155 & -2.2296 & 4.1334 & 5.2853 \\ \hline
            k = 59 & -2.9040 & -3.3432 & 4.6732 & 4.3610 \\ \hline
            k = 60 & -3.6194 & -1.1292 & 1.9167 & 3.3156 \\ \hline
            k = 61 & 0.8508 & -2.1299 & -0.3451 & -0.0529 \\ \hline
            k = 62 & 4.3167 & -3.1878 & 0.1358 & -3.6369 \\ \hline
            k = 63 & 5.3033 & -2.5975 & -1.5194 & -5.1241 \\ \hline
            k = 64 & 7.3549 & -3.6611 & -1.9622 & -7.2313 \\ \hline
            k = 65 & 6.6834 & -2.7832 & -3.7870 & -7.5724 \\ \hline
            k = 66 & 8.4264 & -4.0727 & -6.1349 & -9.5312 \\ \hline
            k = 67 & 8.0340 & -4.0257 & -5.5215 & -8.4432 \\ \hline
            k = 68 & 7.5268 & -4.6247 & -3.8015 & -5.4431 \\ \hline
            k = 69 & 5.9580 & -3.9140 & 0.9138 & -1.1790 \\ \hline
            k = 70 & 1.5367 & -2.5099 & 2.2585 & 1.0650 \\ \hline
            k = 71 & 1.7482 & -2.0359 & -1.4135 & -1.2691 \\ \hline
            k = 72 & 2.8366 & -2.3218 & -0.5019 & -0.7011 \\ \hline
            k = 73 & 3.4355 & -2.9426 & 0.1137 & 0.1309 \\ \hline
            k = 74 & 4.0421 & -4.1018 & 1.7852 & 1.5238 \\ \hline
            k = 75 & 2.3729 & -3.6382 & 0.3138 & -0.0141 \\ \hline
            k = 76 & 3.1021 & -4.4546 & -3.2257 & -3.4668 \\ \hline
            k = 77 & 2.6305 & -3.4594 & -5.2942 & -5.1924 \\ \hline
            k = 78 & 2.4397 & -2.5809 & -6.0839 & -5.7607 \\ \hline
            k = 79 & 4.0990 & -4.6263 & -4.6487 & -3.4001 \\ \hline
            k = 80 & 3.6415 & -4.3473 & -4.7208 & -4.0082 \\ \hline
            k = 81 & 2.8657 & -3.4483 & -3.3234 & -2.5402 \\ \hline
            k = 82 & 2.3063 & -4.2417 & -3.8335 & -2.6306 \\ \hline
            k = 83 & 2.6833 & -4.9530 & -6.5102 & -4.6822 \\ \hline
            k = 84 & 2.5315 & -3.5296 & -3.3138 & -2.8524 \\ \hline
            k = 85 & 0.1518 & -2.8151 & -4.4174 & -3.8003 \\ \hline
            k = 86 & -0.1966 & -2.5503 & -4.5648 & -4.9089 \\ \hline
            k = 87 & -2.0226 & 0.3361 & -3.3995 & -4.3808 \\ \hline
            k = 88 & -1.5433 & -0.4988 & -2.7224 & -3.2207 \\ \hline
            k = 89 & -2.7775 & 0.1050 & -3.1876 & -3.9565 \\ \hline
            k = 90 & -1.4475 & -0.8277 & -3.7126 & -4.4386 \\ \hline
            k = 91 & -2.3526 & 3.0629 & 0.0389 & -2.7027 \\ \hline
            k = 92 & -2.3910 & 2.9488 & 1.6977 & 0.4620 \\ \hline
            k = 93 & -2.2472 & -0.2066 & -0.7622 & -1.6189 \\ \hline
            k = 94 & -4.2601 & 0.3724 & -2.8594 & -5.5259 \\ \hline
            k = 95 & -4.9125 & 2.1216 & -1.5749 & -4.4102 \\ \hline
            k = 96 & -4.8849 & -0.7817 & -5.0292 & -6.0698 \\ \hline
            k = 97 & -2.6004 & -0.6992 & -3.6189 & -4.2148 \\ \hline
            k = 98 & -2.6792 & -1.3454 & -3.8476 & -4.5368 \\ \hline
            k = 99 & -2.0830 & -0.4759 & -1.2520 & -3.7175 \\ \hline
            k = 100 & -6.7770 & 2.7766 & -0.2464 & -6.7678 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}

    \begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_7$} & $n=1(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$  \\ \hline
            k = 101 & -4.7892 & 3.7055 & 0.7347 & -4.9249 \\ \hline
            k = 102 & -4.5129 & 6.3534 & 3.6925 & -2.8425 \\ \hline
            k = 103 & -1.6407 & 3.2257 & 1.9700 & 0.7434 \\ \hline
            k = 104 & 0.9135 & 0.1234 & -0.3691 & 1.1464 \\ \hline
            k = 105 & 2.5218 & 2.4065 & 2.2181 & 2.4364 \\ \hline
            k = 106 & 4.2815 & 1.0633 & 2.1705 & 5.5850 \\ \hline
            k = 107 & 3.6486 & -0.7873 & -0.1190 & 4.2195 \\ \hline
            k = 108 & 6.1605 & -0.9506 & -0.1549 & 6.0285 \\ \hline
            k = 109 & 5.7685 & -1.4181 & -1.2901 & 6.1628 \\ \hline
            k = 110 & 8.0975 & -1.9213 & -2.2184 & 8.3573 \\ \hline
            k = 111 & 7.8093 & -2.1697 & -1.8491 & 7.0730 \\ \hline
            k = 112 & 4.9079 & 0.2941 & 0.1853 & 4.3080 \\ \hline
            k = 113 & 4.6151 & 2.0773 & 1.2474 & 3.6618 \\ \hline
            k = 114 & 4.3725 & 2.2511 & 1.0913 & 4.0540 \\ \hline
            k = 115 & 4.5689 & 2.1802 & 0.5624 & 4.9227 \\ \hline
            k = 116 & 3.3739 & -0.6980 & -1.6006 & 4.8958 \\ \hline
            k = 117 & 2.1912 & -2.6106 & -2.7291 & 3.5495 \\ \hline
            k = 118 & -0.0854 & -3.4488 & -3.1774 & 1.6202 \\ \hline
            k = 119 & -1.0148 & -4.1647 & -3.5637 & 1.0449 \\ \hline
            k = 120 & -2.7083 & -5.4887 & -4.2491 & -0.5109 \\ \hline
            k = 121 & -2.0545 & -3.3708 & -3.3560 & -1.0891 \\ \hline
            k = 122 & 1.0898 & -1.2574 & -2.6448 & 1.3658 \\ \hline
            k = 123 & 0.3544 & -1.1689 & -0.8077 & 0.7470 \\ \hline
            k = 124 & 0.4170 & -0.1354 & -0.6397 & -0.1654 \\ \hline
            k = 125 & 1.5574 & 1.8262 & 0.8196 & 1.1471 \\ \hline
            k = 126 & 0.8886 & -0.9301 & -1.1602 & 1.5405 \\ \hline
            k = 127 & 0.3367 & 0.4575 & 1.6530 & -0.7058 \\ \hline
            k = 128 & -2.6321 & -0.2643 & 0.9123 & -2.7929 \\ \hline
            k = 129 & 1.6575 & 2.8506 & 0.3039 & 0.7397 \\ \hline
            k = 130 & 2.4741 & 1.1891 & -1.1725 & 3.7775 \\ \hline
            k = 131 & 3.0558 & -1.1682 & -4.5637 & 5.8539 \\ \hline
            k = 132 & 3.9791 & -1.7888 & -5.8601 & 6.7845 \\ \hline
            k = 133 & 3.7700 & -1.1576 & -5.9619 & 6.6329 \\ \hline
            k = 134 & 6.9622 & 0.3871 & -7.6182 & 8.2955 \\ \hline
            k = 135 & 8.6600 & 5.2974 & -0.6722 & 3.5811 \\ \hline
            k = 136 & 8.7055 & 7.9043 & 0.2819 & 3.2822 \\ \hline
            k = 137 & 6.5844 & 6.2585 & -0.0892 & 2.7289 \\ \hline
            k = 138 & 7.4712 & 6.8446 & -0.3996 & 2.0159 \\ \hline
            k = 139 & 5.5326 & 4.7820 & 1.0219 & 0.9575 \\ \hline
            k = 140 & 2.9934 & 3.4390 & 0.8179 & -0.5517 \\ \hline
            k = 141 & 4.7350 & 4.5505 & 0.2372 & 0.2679 \\ \hline
            k = 142 & 2.1326 & 2.8425 & 0.9935 & 0.3514 \\ \hline
            k = 143 & -0.7069 & 0.5600 & -2.1452 & 3.1298 \\ \hline
            k = 144 & -2.1579 & -1.2998 & -5.2724 & 5.6212 \\ \hline
            k = 145 & -1.9909 & -2.0051 & -5.4242 & 6.0145 \\ \hline
            k = 146 & -2.4572 & -2.8524 & -4.1960 & 4.1915 \\ \hline
            k = 147 & -2.5790 & -2.0725 & -2.9108 & 3.6713 \\ \hline
            k = 148 & -2.4397 & -2.6506 & -3.0788 & 2.5832 \\ \hline
            k = 149 & 0.1206 & -0.5779 & -1.0792 & 0.9379 \\ \hline
            k = 150 & -0.3263 & -0.9031 & 0.6624 & -0.7256 \\ \hline
			\\ 
		\end{tabular*}
\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccc}
            \\
			\hline\hline
			\textbf{$U_8$} & $n=1(x)$ & $n=2(x)$ & $n=2(x)$ & $n=1(y)$ & $n=2(y)$ & $n=2(y)$ \\ \hline
            k = 1 & -0.1964 & -0.1354 & 0.5574 & 0.6408 & -0.2138 & 0.4839 \\ \hline
            k = 2 & 0.0325 & 0.1663 & 1.4338 & -0.4663 & 0.0921 & 0.0175 \\ \hline
            k = 3 & 0.3204 & 0.4952 & -0.4223 & 0.2553 & -0.1883 & -3.0474 \\ \hline
            k = 4 & -0.5582 & -0.2317 & -1.5425 & -0.2554 & -0.1940 & 0.5426 \\ \hline
            k = 5 & 0.1921 & -0.1450 & -1.8036 & 0.2723 & 0.0540 & 0.8655 \\ \hline
            k = 6 & 0.2638 & -0.2091 & 1.2852 & -0.4073 & 0.1310 & 1.4299 \\ \hline
            k = 7 & -0.2484 & 0.0221 & 0.3596 & 0.2274 & 0.0892 & -0.2893 \\ \hline
            k = 8 & 0.1629 & -0.0354 & 0.5150 & -0.1841 & 0.0817 & 0.9211 \\ \hline
            k = 9 & -0.0216 & 0.1870 & 0.2506 & 0.5010 & 0.0485 & -1.3520 \\ \hline
            k = 10 & -0.0227 & -0.2180 & -0.5389 & -0.5687 & -0.1332 & 0.4494 \\ \hline
            k = 11 & -0.2040 & 0.3911 & 0.7210 & 0.5023 & 0.0300 & -0.4511 \\ \hline
            k = 12 & 0.3693 & -0.1108 & 0.1412 & -0.0882 & 0.0612 & -0.1555 \\ \hline
            k = 13 & -0.5216 & -0.0128 & -0.3378 & -0.2964 & -0.0649 & -0.5057 \\ \hline
            k = 14 & 0.2654 & -0.0604 & -0.5419 & -0.1881 & 0.0092 & 0.7802 \\ \hline
            k = 15 & 0.4437 & 0.0949 & 0.5684 & 0.5467 & 0.0218 & -0.6062 \\ \hline
            k = 16 & -0.5564 & 0.0211 & -0.8301 & -0.2757 & -0.1025 & -0.7989 \\ \hline
            k = 17 & 0.2193 & -0.1076 & -0.8206 & 0.1940 & -0.0134 & 1.3782 \\ \hline
            k = 18 & 0.0885 & -0.1952 & 0.5780 & -0.0543 & 0.2780 & 1.1913 \\ \hline
            k = 19 & -0.3347 & 0.0828 & 1.2417 & -0.1789 & -0.0460 & -0.0229 \\ \hline
            k = 20 & -0.0283 & 0.1247 & 0.9786 & -0.0308 & -0.0201 & -0.9949 \\ \hline
            k = 21 & 0.5402 & 0.1170 & -1.1264 & -0.0868 & 0.1216 & -0.8418 \\ \hline
            k = 22 & -0.1314 & -0.2807 & -1.0437 & 0.1700 & -0.1198 & 0.2278 \\ \hline
            k = 23 & -0.3174 & 0.3247 & 0.6763 & 0.1612 & 0.0016 & 0.5266 \\ \hline
            k = 24 & 0.2336 & -0.0874 & 0.4514 & -0.0431 & 0.1657 & -0.0174 \\ \hline
            k = 25 & 0.0631 & -0.3358 & -0.9528 & -0.5447 & -0.2279 & -0.4011 \\ \hline
            k = 26 & -0.0350 & 0.1208 & -0.2412 & 0.5940 & 0.3036 & 1.2169 \\ \hline
            k = 27 & -0.3285 & 0.1971 & 1.6296 & -0.2669 & -0.1390 & -0.1696 \\ \hline
            k = 28 & 0.1518 & 0.1882 & -0.0392 & 0.2904 & -0.2453 & -0.8207 \\ \hline
            k = 29 & 0.5037 & -0.2744 & 0.0314 & -0.1582 & 0.4945 & -0.6429 \\ \hline
            k = 30 & -0.6081 & 0.0815 & -1.2773 & -0.2481 & -0.2017 & 0.6642 \\ \hline
            k = 31 & 0.3393 & -0.1732 & 0.7116 & 0.1987 & 0.0977 & -0.5622 \\ \hline
            k = 32 & -0.1870 & 0.1414 & -0.6511 & -0.1451 & -0.2327 & 0.8980 \\ \hline
            k = 33 & 0.0537 & -0.0777 & 0.0351 & 0.3840 & 0.0198 & 0.1905 \\ \hline
            k = 34 & 0.1647 & 0.1165 & 1.1805 & -0.5742 & 0.5805 & -0.4713 \\ \hline
            k = 35 & -0.2511 & 0.0168 & -0.5271 & 0.3519 & -0.4875 & 0.1119 \\ \hline
            k = 36 & 0.8786 & -0.6140 & -1.1511 & -0.7078 & 0.8011 & 0.5482 \\ \hline
            k = 37 & -0.9812 & 0.2112 & 0.9722 & 0.0686 & -0.3376 & 0.4277 \\ \hline
            k = 38 & 1.0396 & -0.1245 & 0.5370 & -0.6912 & 0.9813 & -0.1468 \\ \hline
            k = 39 & 0.5140 & -0.8973 & -0.8012 & -1.0086 & 0.8259 & 0.1653 \\ \hline
            k = 40 & 0.3033 & 0.1072 & 0.6715 & -0.1332 & 0.3591 & 0.0230 \\ \hline
            k = 41 & 0.5960 & -0.7849 & -0.7219 & -1.1298 & 1.1688 & 0.1402 \\ \hline
            k = 42 & 0.3368 & -0.1364 & 0.1101 & -0.3024 & 0.1865 & 0.2353 \\ \hline
            k = 43 & 0.1361 & 0.1091 & -0.0198 & 1.1228 & -0.6426 & -0.0149 \\ \hline
            k = 44 & -1.8033 & 1.8536 & -0.0315 & 3.1250 & -2.6197 & -0.1099 \\ \hline
            k = 45 & -2.6431 & 2.1817 & 1.4988 & 3.8498 & -3.9005 & 0.3544 \\ \hline
            k = 46 & -2.0327 & 1.7509 & 2.2129 & 2.5856 & -2.4917 & -0.1871 \\ \hline
            k = 47 & -1.5091 & 1.2848 & -0.2959 & 2.2291 & -2.5231 & -2.4802 \\ \hline
            k = 48 & -1.0721 & 1.0609 & -1.3103 & 1.9584 & -1.7951 & 0.7090 \\ \hline
            k = 49 & -1.2240 & 1.3430 & 0.4776 & 1.9440 & -1.9524 & -0.0108 \\ \hline
            k = 50 & -1.1674 & 1.1199 & -0.9466 & 1.8040 & -1.8550 & 0.7833 \\ \hline
			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_8$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 51 & -0.7311 & 0.9778 & -2.1063 & 1.5264 & -1.5150 & 1.4853 \\ \hline
            k = 52 & -1.0637 & 0.9191 & -2.4300 & 1.3508 & -1.5941 & 2.5860 \\ \hline
            k = 53 & -0.9906 & 1.8992 & -5.4433 & 2.4631 & -2.3271 & 4.7369 \\ \hline
            k = 54 & -1.4883 & 1.3989 & -4.7217 & 1.7757 & -2.1774 & 5.8143 \\ \hline
            k = 55 & -0.5910 & 1.2083 & -3.6907 & 1.0375 & -1.1325 & 6.6304 \\ \hline
            k = 56 & -0.3842 & 0.4904 & -2.0815 & 0.6741 & -1.0001 & 7.0988 \\ \hline
            k = 57 & -0.1251 & 0.2545 & -1.0689 & 0.4593 & 0.0651 & 3.6885 \\ \hline
            k = 58 & -0.5690 & -0.2179 & 1.9134 & 0.2145 & -0.7588 & 3.5111 \\ \hline
            k = 59 & 0.4715 & 0.1042 & 2.5138 & -0.7808 & 1.0638 & -1.5959 \\ \hline
            k = 60 & 0.5783 & -0.2713 & 0.6394 & -0.2482 & 0.8796 & -1.9223 \\ \hline
            k = 61 & 0.7956 & 0.4721 & 0.4588 & -0.1527 & 0.8349 & -6.0286 \\ \hline
            k = 62 & -0.5042 & 0.1328 & -3.0321 & 0.0877 & 0.0036 & -7.9777 \\ \hline
            k = 63 & 0.1165 & 0.0181 & -5.6363 & -0.2908 & 0.0812 & -9.6478 \\ \hline
            k = 64 & 0.1349 & -1.6608 & -6.7784 & -0.8701 & 0.1040 & -10.3526 \\ \hline
            k = 65 & -0.7041 & -0.6958 & -7.6261 & 0.2663 & -1.1033 & -9.2226 \\ \hline
            k = 66 & -0.6291 & -1.2602 & -7.0101 & -0.5122 & -0.3721 & -8.6933 \\ \hline
            k = 67 & 0.3520 & -1.4950 & -4.8012 & -1.5767 & 0.5068 & -4.4460 \\ \hline
            k = 68 & 0.4280 & -0.4953 & -4.2930 & -0.0500 & 0.5479 & -3.3755 \\ \hline
            k = 69 & -0.1631 & -0.6049 & -1.5382 & -1.1061 & 0.3867 & -2.8850 \\ \hline
            k = 70 & 0.8206 & -0.3541 & 0.5777 & -0.5207 & 0.8316 & -0.4166 \\ \hline
            k = 71 & -0.1184 & 0.6151 & 1.2548 & 1.5843 & -1.3653 & -0.4301 \\ \hline
            k = 72 & -1.9919 & 2.3652 & 2.9784 & 7.1491 & -6.9846 & 0.0608 \\ \hline
            k = 73 & -7.0820 & 5.1630 & 3.4279 & 16.0150 & -15.9127 & 1.3160 \\ \hline
            k = 74 & -6.6565 & 0.5252 & 3.1987 & 15.2162 & -15.8241 & 2.1979 \\ \hline
            k = 75 & -3.3504 & -1.4321 & 2.1520 & 6.8679 & -7.2427 & 2.5237 \\ \hline
            k = 76 & -0.7482 & -0.2651 & 1.6247 & 2.8339 & -3.3199 & 1.4753 \\ \hline
            k = 77 & -1.0538 & -0.5175 & 1.6959 & 0.0844 & 0.3353 & 2.0002 \\ \hline
            k = 78 & 0.0962 & 0.5142 & -0.4794 & -0.6929 & 0.3270 & 1.4591 \\ \hline
            k = 79 & -0.1925 & -0.6172 & -1.0276 & -1.0647 & 1.1199 & 0.1430 \\ \hline
            k = 80 & -0.1831 & -0.5107 & -1.2810 & -0.2180 & 0.5797 & 0.3674 \\ \hline
            k = 81 & 0.0214 & -0.6741 & -0.9685 & 0.3544 & -0.7733 & -0.0519 \\ \hline
            k = 82 & -0.4771 & -0.2143 & -0.4271 & -0.2990 & 0.5649 & -0.5018 \\ \hline
            k = 83 & -0.4417 & -0.8338 & -0.3423 & -0.5530 & 0.6195 & -1.3563 \\ \hline
            k = 84 & -0.8453 & -1.5374 & -2.7623 & 0.3722 & -0.2228 & -2.0843 \\ \hline
            k = 85 & -0.9017 & -0.7556 & -0.6520 & -0.3409 & 0.2808 & -0.7631 \\ \hline
            k = 86 & -0.5179 & -1.1492 & -2.1173 & 0.5594 & -0.3712 & -0.4393 \\ \hline
            k = 87 & -0.9058 & -0.7012 & -1.3507 & -0.7211 & 0.3013 & -0.7321 \\ \hline
            k = 88 & -0.2074 & -0.5945 & 0.2821 & 0.7615 & -0.3271 & 1.0586 \\ \hline
            k = 89 & -0.5055 & -0.3316 & -0.8676 & -1.1187 & 0.5471 & 0.1336 \\ \hline
            k = 90 & -0.3736 & -0.7780 & 1.4085 & 0.6205 & 0.0304 & -1.2241 \\ \hline
            k = 91 & -1.0850 & -0.6578 & 0.0013 & -0.7407 & 0.7223 & 0.0146 \\ \hline
            k = 92 & 0.1581 & -0.5176 & -0.0295 & 0.2586 & -0.4259 & 1.0154 \\ \hline
            k = 93 & -0.1642 & -0.0656 & -0.0866 & -0.6472 & 0.3461 & -0.0473 \\ \hline
            k = 94 & -1.2593 & -1.2674 & 1.0027 & 0.3073 & 0.5370 & -0.0727 \\ \hline
            k = 95 & -0.4867 & -0.5756 & -0.4564 & -0.5982 & 0.1068 & 0.1257 \\ \hline
            k = 96 & -0.3506 & -0.3758 & 0.9898 & -0.4554 & 0.4837 & 0.4646 \\ \hline
            k = 97 & -0.0788 & -0.2635 & 0.0172 & -0.2535 & 0.2450 & -0.8244 \\ \hline
            k = 98 & -0.6792 & -0.9901 & -0.2986 & 0.2838 & -0.2235 & 0.3856 \\ \hline
            k = 99 & -1.3551 & -0.8937 & 0.7042 & -0.1247 & 0.4579 & 0.8973 \\ \hline
            k = 100 & -0.9827 & -1.0704 & -0.0312 & -0.4293 & 0.2858 & -0.5039 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_8$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 101 & 0.5999 & 0.3717 & 0.1938 & -0.6864 & 0.2490 & -0.1972 \\ \hline
            k = 102 & -0.9259 & -0.8905 & -0.3828 & 0.1348 & -0.0080 & 0.4886 \\ \hline
            k = 103 & -0.5460 & -0.8173 & 0.7303 & 0.3933 & 0.1030 & 0.2454 \\ \hline
            k = 104 & -1.4416 & -0.8336 & 0.4176 & -0.9764 & 0.4933 & 0.0653 \\ \hline
            k = 105 & -0.7658 & -0.9364 & 0.3241 & 0.0540 & 0.3319 & 0.0873 \\ \hline
            k = 106 & -0.9889 & -1.0460 & 0.0772 & -0.2409 & -0.2708 & 1.3143 \\ \hline
            k = 107 & -0.7426 & -0.6130 & 0.1028 & -0.1694 & 0.4821 & -0.3219 \\ \hline
            k = 108 & -1.1930 & -0.6777 & 0.8422 & -0.7166 & 0.6172 & -0.5327 \\ \hline
            k = 109 & -0.0284 & -0.4452 & -0.2181 & -0.1336 & -0.2171 & 0.7155 \\ \hline
            k = 110 & -0.2947 & -0.6331 & 1.1749 & -0.0577 & 0.2572 & 0.6631 \\ \hline
            k = 111 & -1.7367 & -0.9663 & -0.3477 & -0.0495 & 0.1792 & 0.2495 \\ \hline
            k = 112 & -0.3550 & -0.5432 & -0.3191 & -0.2828 & 0.0239 & 0.0659 \\ \hline
            k = 113 & 0.1323 & -0.0674 & 0.8956 & -0.1006 & 0.0835 & -0.0578 \\ \hline
            k = 114 & -1.1334 & -0.7905 & 0.1192 & -0.3892 & 0.1018 & 0.5495 \\ \hline
            k = 115 & 0.0271 & -0.3539 & 0.4268 & -0.1725 & 0.4617 & 0.1696 \\ \hline
            k = 116 & -0.9667 & -0.6755 & 0.6605 & 0.4656 & 0.1016 & -0.0007 \\ \hline
            k = 117 & -1.1017 & -0.7523 & 0.1699 & -1.0379 & 0.2326 & 0.5616 \\ \hline
            k = 118 & 0.1223 & -0.4286 & 0.2210 & 0.1881 & -0.2439 & 0.6148 \\ \hline
            k = 119 & -0.6911 & -0.8879 & -0.0559 & 0.0169 & 0.1048 & 0.6509 \\ \hline
            k = 120 & -0.8344 & -0.3886 & 1.2054 & -0.4237 & 0.3060 & -0.1652 \\ \hline
            k = 121 & -0.5687 & -0.3572 & 0.2695 & 0.1343 & 0.6151 & 0.1742 \\ \hline
            k = 122 & -0.7081 & -1.2850 & 0.3022 & -0.4573 & -0.4885 & 1.2187 \\ \hline
            k = 123 & -0.4091 & -0.1759 & 0.2070 & -0.0596 & 0.5103 & -0.4166 \\ \hline
            k = 124 & -0.4558 & -0.7478 & 1.6001 & -0.6028 & 0.2627 & 0.7634 \\ \hline
            k = 125 & -1.9135 & -1.7277 & 0.3185 & 0.2386 & 0.2163 & 0.9829 \\ \hline
            k = 126 & -1.1097 & -1.2523 & 1.8652 & -0.2004 & 1.1460 & 0.8982 \\ \hline
            k = 127 & -1.2415 & -1.4360 & 0.6540 & -0.9242 & -0.4895 & 1.1963 \\ \hline
            k = 128 & -0.9763 & -1.0913 & 0.6183 & 0.2892 & 0.8726 & 0.5730 \\ \hline
            k = 129 & -1.3506 & -1.2241 & 1.2944 & -0.5118 & 0.3000 & 0.5238 \\ \hline
            k = 130 & -0.6151 & -0.1769 & 0.3785 & -0.4223 & 0.3402 & -0.0594 \\ \hline
            k = 131 & -0.2085 & -1.5305 & 1.2769 & -0.2132 & 0.4208 & 1.3819 \\ \hline
            k = 132 & -1.2348 & -0.2479 & -0.1384 & -0.2679 & 0.1398 & -0.2308 \\ \hline
            k = 133 & 0.6713 & -0.2118 & 0.0364 & -0.2022 & 0.0522 & 0.3637 \\ \hline
            k = 134 & 0.2649 & 0.7970 & -0.4923 & 0.2253 & -0.3484 & -0.7677 \\ \hline
            k = 135 & -0.1413 & -0.0703 & -0.5254 & 0.2639 & 0.0603 & 0.3231 \\ \hline
            k = 136 & 1.9253 & 1.6938 & -2.1500 & -0.4613 & -0.9702 & -0.8591 \\ \hline
            k = 137 & 1.2187 & 3.0688 & -3.9961 & 0.6808 & -1.3318 & -2.1833 \\ \hline
            k = 138 & 1.5585 & 4.1890 & -3.5964 & 0.6567 & -0.9685 & -3.6671 \\ \hline
            k = 139 & 2.3958 & 5.6644 & -5.3761 & -0.0726 & -1.9083 & -4.3228 \\ \hline
            k = 140 & 2.3321 & 3.8809 & -4.5931 & 0.7093 & -1.6187 & -2.9000 \\ \hline
            k = 141 & 1.7162 & 3.0762 & -2.2110 & 0.4195 & -0.3973 & -2.7611 \\ \hline
            k = 142 & -0.0533 & 1.2424 & 0.0117 & 0.6362 & 0.2848 & -0.9376 \\ \hline
            k = 143 & 0.6783 & -0.0695 & -1.3392 & 0.1377 & -0.9110 & 0.9659 \\ \hline
            k = 144 & 1.8556 & 1.3655 & -0.0583 & -0.2193 & 0.0119 & -1.3316 \\ \hline
            k = 145 & -0.1389 & 0.2034 & -0.4443 & 0.7072 & -0.4674 & 0.2075 \\ \hline
            k = 146 & -0.6448 & 0.0485 & -0.2546 & 0.9508 & 0.1905 & 0.3814 \\ \hline
            k = 147 & -0.1006 & 0.7786 & -0.1458 & -1.0812 & -0.2947 & -0.9609 \\ \hline
            k = 148 & 1.0941 & 0.8135 & -0.6102 & -0.2893 & -0.0791 & -0.2085 \\ \hline
            k = 149 & 1.0776 & 0.4587 & -0.4455 & 0.6296 & -0.6592 & 0.2495 \\ \hline
            k = 150 & -0.5677 & 0.5472 & -1.3809 & 0.2236 & -0.5103 & -0.4347 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_8$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 151 & 0.0808 & 0.9299 & 0.5641 & 0.0420 & 0.5412 & -0.9917 \\ \hline
            k = 152 & 0.2886 & 0.4480 & -0.0449 & -0.0209 & 0.0806 & -0.0808 \\ \hline
            k = 153 & 1.1902 & 0.5130 & -0.8305 & 0.2831 & -0.4322 & -0.1359 \\ \hline
            k = 154 & 0.0006 & 0.7637 & -0.3311 & 0.3710 & -0.2660 & -0.4119 \\ \hline
            k = 155 & -0.6007 & 0.2732 & -0.4268 & 0.3711 & 0.0529 & -0.2235 \\ \hline
            k = 156 & -0.8136 & 1.1444 & -0.1257 & -0.1407 & 0.0181 & -0.7677 \\ \hline
            k = 157 & 1.1652 & 0.1600 & -0.4883 & 0.2076 & -0.0431 & 0.0738 \\ \hline
            k = 158 & 0.6901 & 0.9426 & 0.0875 & -0.2615 & 0.3173 & -1.1120 \\ \hline
            k = 159 & 0.0000 & 0.7136 & -0.4886 & 1.4184 & -0.2580 & -0.1210 \\ \hline
            k = 160 & -0.8596 & 0.5533 & -0.1060 & 0.6797 & 0.3606 & -0.4388 \\ \hline
            k = 161 & -0.3290 & 0.6230 & -0.6720 & 0.0027 & -0.3703 & -0.3476 \\ \hline
            k = 162 & -1.5564 & 0.3922 & 0.1570 & -0.1427 & -0.1157 & 0.2959 \\ \hline
            k = 163 & -1.5071 & 0.7322 & -1.4326 & -0.8739 & -1.1021 & -0.1858 \\ \hline
            k = 164 & -1.0073 & 0.7132 & -0.0393 & -1.8938 & -0.0492 & -0.0282 \\ \hline
            k = 165 & 0.5871 & 0.1671 & -1.5185 & -2.3846 & -2.0053 & 0.6368 \\ \hline
            k = 166 & 0.1891 & 0.4758 & -0.0196 & -0.6986 & 0.2166 & -0.2719 \\ \hline
            k = 167 & -1.6092 & 0.6076 & -0.1446 & -0.1298 & 0.0383 & -0.1427 \\ \hline
            k = 168 & 2.1238 & 0.6298 & -0.5776 & -1.0459 & -0.4903 & -0.2178 \\ \hline
            k = 169 & -0.6290 & 0.5335 & -0.4162 & -1.9514 & -0.3071 & -0.6607 \\ \hline
            k = 170 & 1.1547 & 0.4893 & 0.7192 & -0.5962 & 0.6936 & 0.0374 \\ \hline
            k = 171 & 1.3334 & 0.0350 & -0.7454 & -0.4764 & -0.3665 & -0.2960 \\ \hline
            k = 172 & 1.7970 & 0.2582 & 0.7535 & 1.6309 & 0.7862 & -0.4704 \\ \hline
            k = 173 & 1.9576 & 0.4952 & -0.0917 & 2.4415 & 0.3863 & -0.2556 \\ \hline
            k = 174 & 1.0101 & 0.4759 & 0.0569 & 1.6056 & 0.2476 & -0.7091 \\ \hline
            k = 175 & -0.5659 & 0.2880 & -0.0818 & 3.3892 & 0.1786 & -0.0445 \\ \hline
            k = 176 & -0.1824 & 0.4317 & -0.0492 & 2.3736 & 0.1950 & -0.4587 \\ \hline
            k = 177 & -1.9000 & 0.7658 & 0.1341 & 1.6147 & -0.1111 & -0.2100 \\ \hline
            k = 178 & 1.6808 & 0.0389 & -0.5010 & 3.2364 & -0.6480 & 0.6709 \\ \hline
            k = 179 & -2.0566 & 0.0888 & -1.3876 & 5.3780 & -2.0226 & 0.9703 \\ \hline
            k = 180 & -3.3874 & -0.0912 & -0.8260 & 2.2689 & -1.1152 & 0.7573 \\ \hline
            k = 181 & -1.7896 & 0.7218 & -0.0429 & 2.5596 & -0.2454 & -0.0495 \\ \hline
            k = 182 & -2.8611 & -0.0722 & -1.1346 & 2.3330 & -1.8792 & 0.9679 \\ \hline
            k = 183 & -3.0475 & -0.1827 & -0.3563 & 5.0140 & -0.3165 & 0.2725 \\ \hline
            k = 184 & -4.5952 & 0.2317 & 0.1371 & 2.0947 & -0.0584 & -0.0803 \\ \hline
            k = 185 & -4.7295 & -0.1828 & -0.4253 & 1.8775 & 0.0370 & 0.0672 \\ \hline
            k = 186 & -5.5162 & 0.7354 & 1.1998 & 2.0912 & 1.9759 & -1.9224 \\ \hline
            k = 187 & -6.8597 & 0.4436 & 1.5111 & 1.7517 & 2.4582 & -1.3352 \\ \hline
            k = 188 & -5.2603 & 0.1783 & 0.5230 & -0.5840 & 1.4685 & -1.1877 \\ \hline
            k = 189 & -3.0551 & 0.7883 & 1.3483 & -1.3330 & 2.8078 & -2.3773 \\ \hline
            k = 190 & -3.1749 & 0.9857 & 2.0128 & -0.0054 & 2.8244 & -2.2644 \\ \hline
            k = 191 & -2.1840 & 0.6814 & 1.2896 & 1.5566 & 2.9816 & -2.4679 \\ \hline
            k = 192 & -1.6495 & 1.1208 & 1.7077 & -0.3147 & 3.0000 & -2.8896 \\ \hline
            k = 193 & 0.0116 & 1.0460 & 2.0517 & -0.2028 & 3.5869 & -3.1703 \\ \hline
            k = 194 & -0.2020 & 1.4319 & 2.3433 & 2.1483 & 3.9288 & -3.6277 \\ \hline
            k = 195 & 1.3310 & 0.9638 & 1.7484 & -0.0362 & 2.3952 & -2.3371 \\ \hline
            k = 196 & -1.6379 & 0.1365 & 0.2820 & 0.7715 & 0.9662 & -0.8434 \\ \hline
            k = 197 & -0.7191 & 0.5750 & 1.3295 & -0.0243 & 1.2183 & -0.9866 \\ \hline
            k = 198 & -0.2917 & -0.2237 & -0.6067 & -0.1481 & -0.7580 & 0.4400 \\ \hline
            k = 199 & 0.0729 & -0.4015 & 0.0249 & 1.6642 & 0.2433 & 0.3855 \\ \hline
            k = 200 & 0.3200 & 0.4265 & -0.0227 & -1.1348 & -0.4394 & -0.2376 \\ \hline

			\\ 
		\end{tabular*}
		}
	\end{table}
	
	\begin{table}[tbp]
	\centering
	    \scalebox{0.99}{
		\begin{tabular*}{13cm}{@{\extracolsep{\fill}}lcccccccccccc}
            \\
			\hline\hline
			\textbf{$U_8$} & $n=1(x)$ & $n=2(x)$ & $n=3(x)$ & $n=1(y)$ & $n=2(y)$ & $n=3(y)$ \\ \hline
            k = 201 & 0.1851 & -0.3027 & -0.2313 & -0.6224 & -0.2308 & 0.4237 \\ \hline
            k = 202 & 0.3373 & -0.1564 & -0.1595 & 0.4800 & -0.4786 & 0.4838 \\ \hline
            k = 203 & -0.4025 & -0.1951 & -0.2184 & 0.1315 & -0.1005 & 0.2085 \\ \hline
            k = 204 & 0.1924 & 0.1927 & -0.0123 & -0.2683 & -0.0073 & -0.2202 \\ \hline
            k = 205 & -0.6061 & -0.0088 & -0.0667 & -0.4358 & 0.0909 & -0.1600 \\ \hline
            k = 206 & 0.8832 & 0.0074 & 0.4528 & -0.1001 & 0.0337 & 0.1368 \\ \hline
            k = 207 & -0.5419 & -0.1157 & -0.1850 & 0.8787 & 0.0395 & 0.0856 \\ \hline
            k = 208 & 0.9253 & -0.0057 & -0.2678 & -0.8395 & -0.3350 & 0.0817 \\ \hline
            k = 209 & -0.7681 & -0.0309 & -0.1522 & 0.4588 & 0.0056 & -0.0884 \\ \hline
            k = 210 & -0.4833 & 0.2350 & 0.8427 & -0.4831 & 0.5107 & -0.1172 \\ \hline
            k = 211 & 0.3878 & -0.3619 & -0.7889 & 0.4298 & -0.5002 & 0.2327 \\ \hline
            k = 212 & 0.2069 & 0.1264 & -0.0369 & -0.5119 & -0.1667 & 0.0731 \\ \hline
            k = 213 & 0.4192 & 0.0896 & 0.4234 & 0.2875 & 0.4526 & -0.3377 \\ \hline
            k = 214 & -0.0419 & -0.2486 & 0.0016 & -0.3356 & -0.2956 & 0.3255 \\ \hline
            k = 215 & -0.2345 & 0.4118 & -0.1152 & 0.3200 & 0.1094 & -0.1331 \\ \hline
            k = 216 & -0.2525 & -0.5582 & -0.6480 & 0.2351 & -0.3046 & 0.1731 \\ \hline
            k = 217 & 0.1157 & 0.4294 & 1.0737 & -0.4754 & 0.5241 & -0.3761 \\ \hline
            k = 218 & 0.3751 & -0.1244 & -0.3250 & 0.5557 & -0.2961 & 0.1505 \\ \hline
            k = 219 & -0.4375 & -0.1699 & -0.5155 & -0.2671 & -0.0523 & 0.5630 \\ \hline
            k = 220 & 0.2453 & 0.1453 & 0.5209 & 0.2550 & 0.0524 & -0.7839 \\ \hline
            k = 221 & -0.8965 & 0.0126 & -0.2346 & -0.4932 & 0.1844 & 0.4766 \\ \hline
            k = 222 & 1.1723 & -0.1134 & 0.1486 & -0.2059 & -0.3770 & -0.3529 \\ \hline
            k = 223 & -0.0232 & -0.0024 & -0.0564 & -0.3911 & 0.1393 & 0.4904 \\ \hline
            k = 224 & -0.2515 & 0.0746 & -0.2600 & 1.2237 & 0.0294 & -0.4737 \\ \hline
            k = 225 & 0.1753 & 0.0320 & 0.4737 & -0.5426 & -0.0340 & 0.1718 \\ \hline
            k = 226 & -0.4739 & -0.1096 & -0.3549 & 0.3637 & 0.1009 & -0.0440 \\ \hline
            k = 227 & -0.2347 & -0.1328 & 0.3732 & -0.0695 & 0.0483 & 0.3735 \\ \hline
            k = 228 & 0.3886 & 0.2770 & -0.3323 & -0.8629 & -0.1518 & -0.4218 \\ \hline
            k = 229 & 0.4751 & -0.1249 & -0.3121 & 1.0229 & -0.0448 & 0.1137 \\ \hline
            k = 230 & -0.4849 & -0.1256 & 0.8595 & -1.0858 & 0.0350 & 0.0294 \\ \hline
            k = 231 & 0.4678 & 0.1733 & -0.8908 & 0.5089 & -0.0645 & -0.2047 \\ \hline
            k = 232 & -0.5673 & -0.1521 & 0.9013 & 0.3118 & 0.1152 & 0.2747 \\ \hline
            k = 233 & 0.0965 & -0.0123 & -0.5516 & -0.3942 & 0.0034 & 0.1099 \\ \hline
            k = 234 & 0.1571 & 0.2348 & -0.4072 & 0.6478 & 0.0619 & -0.2829 \\ \hline
            k = 235 & 0.0818 & -0.2755 & 0.9426 & -0.7527 & -0.2879 & -0.1061 \\ \hline
            k = 236 & -0.2254 & 0.0503 & -0.4772 & 0.2242 & 0.2594 & 0.4254 \\ \hline
            k = 237 & 0.3674 & 0.0689 & -0.0217 & -0.1411 & -0.1638 & -0.3212 \\ \hline
            k = 238 & -0.5263 & -0.0650 & -0.0960 & 0.3284 & 0.1430 & 0.0386 \\ \hline
            k = 239 & 0.3836 & 0.0012 & 0.3485 & -0.3412 & -0.1537 & 0.1364 \\ \hline
            k = 240 & -0.5613 & -0.1712 & -0.2343 & 0.1277 & 0.1728 & -0.2248 \\ \hline
			\\ 
		\end{tabular*}
